Transit Hunt for Young and Maturing Exoplanets (THYME) VIII: a Pleiades-age association harboring two transiting planetary systems from Kepler

Young planets provide a window into the early stages and evolution of planetary systems. Ideal planets for such research are in coeval associations, where the parent population can precisely determine their ages. We describe a young association (MELANGE-3) in the Kepler field, which harbors two transiting planetary systems (Kepler-1928 and Kepler-970). We identify MELANGE-3 by searching for kinematic and spatial overdensities around Kepler planet hosts with high levels of lithium. To determine the age and membership of MELANGE-3, we combine new high-resolution spectra with archival light curves, velocities, and astrometry of stars near Kepler-1928 spatially and kinematically. We use the resulting rotation sequence, lithium levels, and color-magnitude diagram of candidate members to confirm the presence of a coeval $105\pm$10 Myr population. MELANGE-3 may be part of the recently identified Theia 316 stream. For the two exoplanet systems, we revise the stellar and planetary parameters, taking into account the newly-determined age. Fitting the 4.5 yr Kepler light curves, we find that Kepler-1928 b is a $2.0\pm0.1R_\oplus$ planet on a 19.58-day orbit, while Kepler-970 b is a $2.8\pm0.2R_\oplus$ planet on a 16.73-day orbit. Kepler-1928 was previously flagged as an eclipsing binary, which we rule out using radial velocities from APOGEE and statistically validate the signal as planetary in origin. Given its overlap with the Kepler field, MELANGE-3 is valuable for studies of spot evolution on year timescales, and both planets contribute to the growing work on transiting planets in young stellar associations.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccccccccccc}\label{tab:fullsample}
\tablehead{
\colhead{Gaia EDR3} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{Gmag} & \colhead{$V_{\rm{off}}$} & \colhead{Spectral\tablenotemark{a}} & \colhead{TESS\tablenotemark{b}} & \colhead{Kepler\tablenotemark{b}} & \colhead{$\pi$} & \colhead{$\sigma_\pi$} & \colhead{$P_{\rm{rot}}$} & \colhead{$\sigma_{P_{\rm{rot}}}$} & \colhead{$P_{\rm{rot}}$\tablenotemark{c}} & \colhead{Li} & \colhead{$\sigma_{\rm{li}}$} & \colhead{RV} & \colhead{$\sigma_{\rm{RV}}$} & \colhead{RV\tablenotemark{d}}\\
\colhead{} & \colhead{(J2016)} & \colhead{(J2016)} & \colhead{(mag)} & \colhead{(km/s)} & \colhead{Class} & \colhead{} & \colhead{} & \colhead{(mas)} & \colhead{(mas)} & \colhead{(days)} & \colhead{(days)} & \colhead{ref} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(km/s)} & \colhead{(km/s)} & \colhead{ref}
}
\startdata
2052827207364859264 & 290.44063 & 38.52357 & 12.605 & 0.000 & G7.3 & Y & Y & 3.057 & 0.009 & 4.665 & 0.035 & 2, 3 & 134.0 & 18.0 & -26.09 & 0.03 & 5 \\
2101379205604338688 & 289.62522 & 40.70874 & 14.788 & 3.102 & K5.3 & N & Y & 3.015 & 0.019 & 9.23 & 0.66 & 3 & $<$40 & $\ldots$ & -27.15 & 0.1 & 9 \\
2052804323776522624 & 290.46921 & 38.20201 & 18.977 & 3.554 & M3.9 & N & N & 3.036 & 0.172 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100939194794324608 & 289.80783 & 38.95042 & 10.829 & 0.478 & F4.4 & Y & N & 3.024 & 0.012 & $\ldots$ & $\ldots$ & $\ldots$ & $<$20 & $\ldots$ & -27.03 & 0.18 & 5 \\
2052954995531623040 & 291.28017 & 39.20070 & 14.355 & 4.348 & K4.7 & N & Y & 3.055 & 0.016 & 13.849 & 0.035 & 1, 2, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100967537279486336 & 290.14895 & 39.26079 & 18.451 & 3.806 & M4.1 & N & N & 3.094 & 0.136 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051102868195719168 & 290.43983 & 37.73210 & 17.503 & 0.516 & M3.2 & N & N & 3.019 & 0.069 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053037660761796096 & 290.86832 & 39.65124 & 17.902 & 0.605 & M3.7 & N & N & 3.067 & 0.084 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052645379929910144 & 290.91118 & 38.33558 & 13.747 & 0.988 & K2.8 & N & Y & 2.996 & 0.033 & 7.882 & 0.788 & 4 & $\ldots$ & $\ldots$ & -27.05 & 3.02 & 6 \\
2052559995978462208 & 291.61221 & 37.79730 & 11.75 & 3.744 & F9.3 & Y & Y & 3.082 & 0.01 & 10.55 & 0.552 & 1, 3 & $\ldots$ & $\ldots$ & -16.07 & 0.95 & 7 \\
2100996639982248320 & 289.86923 & 39.64549 & 19.678 & 2.692 & M3.7 & N & N & 3.083 & 0.322 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099426507311747200 & 289.44803 & 38.58778 & 17.385 & 0.897 & M3.1 & N & N & 3.114 & 0.07 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052684790548985728 & 291.78531 & 38.46727 & 14.077 & 0.641 & K4.6 & N & N & 3.009 & 0.038 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052858307226740352 & 290.54042 & 38.81248 & 11.42 & 0.350 & F9.4 & N & Y & 2.978 & 0.019 & 4.419 & 0.347 & 2 & $<$70 & $\ldots$ & -25.11 & 0.16 & 5 \\
2053046907832580992 & 291.12056 & 39.64699 & 16.939 & 0.389 & M2.6 & N & N & 3.003 & 0.046 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099289446315734784 & 288.78892 & 37.90815 & 10.835 & 0.240 & F4.3 & Y & N & 3.099 & 0.011 & $\ldots$ & $\ldots$ & $\ldots$ & $<$20 & $\ldots$ & -27.46 & 0.13 & 5 \\
2053001690416510720 & 291.56724 & 39.60279 & 18.441 & 0.159 & M4.5 & N & N & 3.104 & 0.122 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052887478644057472 & 289.93506 & 38.64045 & 14.636 & 0.506 & K5.3 & N & Y & 3.145 & 0.018 & 1.529 & 0.017 & 1, 2, 3 & $\ldots$ & $\ldots$ & -30.74 & 5.17 & 6 \\
2052807794117101312 & 290.53790 & 38.25958 & 14.736 & 3.776 & K5.4 & N & Y & 2.971 & 0.031 & 7.595 & 0.222 & 1, 2, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052517145084325888 & 291.05028 & 37.29823 & 19.789 & 0.587 & M4.1 & N & N & 3.002 & 0.33 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053028319213859072 & 290.64738 & 39.41039 & 20.044 & 2.510 & M2.4 & N & N & 3.141 & 0.449 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053384286102387200 & 291.63783 & 39.87497 & 16.359 & 1.316 & M2.7 & N & N & 3.008 & 0.037 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099371153774293888 & 288.14566 & 38.42085 & 13.864 & 0.791 & K3.3 & N & Y & 3.018 & 0.025 & 7.556 & 0.049 & 1, 2, 3 & $\ldots$ & $\ldots$ & -33.36 & 10.0 & 6 \\
2053444896681432704 & 291.46297 & 40.21305 & 17.606 & 4.287 & M3.8 & N & N & 3.093 & 0.076 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051172511083958400 & 289.48378 & 37.33728 & 20.024 & 1.298 & M2.3 & N & N & 3.137 & 0.394 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053078450072688000 & 291.08713 & 40.21787 & 15.897 & 4.996 & M0.3 & Y & Y & 3.112 & 0.03 & 26.792 & 0.394 & 1, 2, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101290488760369920 & 288.83978 & 40.10791 & 16.391 & 4.143 & M2.5 & N & N & 3.024 & 0.135 & 2.254 & 0.225 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101187134663932544 & 290.69156 & 40.59631 & 19.858 & 4.582 & M3.3 & N & N & 3.084 & 0.312 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099510688671686656 & 288.69978 & 39.12272 & 18.18 & 2.451 & M4.1 & N & N & 3.145 & 0.326 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051660453728442112 & 292.99289 & 37.59955 & 18.4 & 4.180 & M3.7 & N & N & 3.031 & 0.111 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051357984953957504 & 289.74650 & 38.12294 & 19.944 & 4.604 & M3.5 & N & N & 2.944 & 0.315 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101386764746445440 & 290.06201 & 40.66262 & 13.414 & 0.530 & K1.9 & N & Y & 3.103 & 0.011 & 6.956 & 0.054 & 1, 2, 3 & $\ldots$ & $\ldots$ & -29.12 & 4.59 & 6 \\
2099551817277084800 & 287.59245 & 38.47925 & 11.268 & 3.720 & G1.7 & Y & Y & 3.019 & 0.019 & 16.772 & 1.677 & 4 & $\ldots$ & $\ldots$ & 9.15 & 0.38 & 7 \\
2099422624663498752 & 289.22523 & 38.52196 & 18.873 & 4.687 & M3.5 & N & N & 2.946 & 0.352 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101515373247903488 & 290.78512 & 40.61023 & 16.586 & 0.442 & M2.1 & N & N & 3.119 & 0.04 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101379205604335104 & 289.61835 & 40.71217 & 10.781 & 3.281 & F3.7 & Y & Y & 3.015 & 0.012 & 1.041 & 0.104 & 4 & $\ldots$ & $\ldots$ & -28.64 & 4.84 & 6 \\
2099491584657132544 & 288.89020 & 38.86011 & 14.495 & 4.403 & K5.2 & N & N & 2.948 & 0.017 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052858307222586880 & 290.53999 & 38.81210 & 12.551 & 0.678 & $\ldots$ & N & Y & 2.929 & 0.02 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -27.2 & 0.05 & 8 \\
2101187924942527232 & 290.59545 & 40.61559 & 18.766 & 0.187 & M4.1 & N & N & 3.134 & 0.154 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053117169195406464 & 292.90398 & 39.25458 & 19.135 & 4.379 & M4.8 & N & N & 3.139 & 0.206 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052807798410325376 & 290.53830 & 38.25984 & 15.184 & 3.513 & $\ldots$ & N & Y & 2.926 & 0.034 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053500112781924352 & 291.76006 & 40.95293 & 14.855 & 0.712 & K5.4 & N & N & 3.057 & 0.019 & 7.674 & 0.767 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101130883477144320 & 290.53660 & 40.34722 & 17.688 & 3.247 & M3.5 & N & N & 2.955 & 0.072 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051975983509190016 & 293.59015 & 37.53718 & 18.726 & 1.161 & M3.4 & N & N & 3.03 & 0.137 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100429536793570944 & 287.23632 & 39.56530 & 17.228 & 2.013 & M3.2 & N & N & 3.09 & 0.066 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099625686416174080 & 287.21171 & 38.93991 & 17.714 & 4.263 & M2.4 & N & N & 3.004 & 0.308 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101136449751777152 & 290.65080 & 40.41471 & 17.517 & 4.625 & M3.5 & N & N & 3.17 & 0.067 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051976189671275008 & 293.59444 & 37.57975 & 17.915 & 4.322 & G9.9 & N & N & 3.014 & 0.322 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052065490625516672 & 293.96062 & 38.21336 & 19.339 & 4.543 & M5.1 & N & N & 3.032 & 0.232 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050726216742395264 & 288.61584 & 36.22530 & 17.324 & 3.622 & M3.2 & N & N & 3.016 & 0.061 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051982614938994176 & 293.91062 & 37.73004 & 16.179 & 4.263 & M1.1 & N & N & 3.074 & 0.037 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052596000688765056 & 290.88294 & 37.81954 & 18.914 & 3.356 & M4.3 & N & N & 3.211 & 0.171 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101027602401894784 & 289.29738 & 39.57910 & 14.506 & 2.717 & K5.3 & N & Y & 3.199 & 0.016 & 15.838 & 0.124 & 1, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099516529827404544 & 289.06408 & 39.25474 & 17.771 & 3.187 & M4.0 & N & N & 2.926 & 0.078 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100368479537871872 & 286.96423 & 38.78460 & 12.764 & 4.039 & G8.4 & N & Y & 3.01 & 0.01 & 10.625 & 0.082 & 1, 2, 3 & $\ldots$ & $\ldots$ & -0.49 & 1.98 & 7 \\
2051982340061089536 & 293.93921 & 37.70142 & 11.118 & 4.398 & F6.0 & Y & N & 3.043 & 0.015 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & 14.5 & 1.22 & 7 \\
2052608133965272192 & 290.49563 & 37.88866 & 11.489 & 0.351 & F6.7 & Y & Y & 2.913 & 0.014 & 1.399 & 0.011 & 1, 2, 3 & 72.0 & 16.0 & -26.62 & 0.1 & 5 \\
2051499340914162944 & 292.58691 & 36.65583 & 18.966 & 4.501 & M3.6 & N & N & 3.138 & 0.173 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099676195231124736 & 288.37220 & 39.03775 & 8.022 & 0.460 & B8.5 & Y & N & 3.19 & 0.027 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & -23.84 & 0.21 & 8 \\
2101498055932035584 & 290.93940 & 40.42672 & 19.409 & 0.648 & M3.9 & N & N & 2.944 & 0.237 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101187473966365312 & 290.69120 & 40.63618 & 18.454 & 0.248 & M4.1 & N & N & 2.951 & 0.123 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053343294931373184 & 293.04096 & 40.53396 & 17.915 & 4.679 & M3.5 & N & N & 3.005 & 0.084 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101459298154930816 & 289.77613 & 41.14883 & 12.288 & 2.013 & G3.1 & Y & Y & 3.147 & 0.01 & 6.502 & 0.021 & 1, 2, 3 & $\ldots$ & $\ldots$ & -31.44 & 1.55 & 7 \\
2050796997800195200 & 288.15730 & 36.57569 & 19.55 & 1.907 & M4.1 & N & N & 3.158 & 0.259 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050008265711307648 & 290.25154 & 35.46237 & 18.884 & 3.316 & M3.7 & N & N & 3.01 & 0.169 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051554316501700992 & 292.92786 & 36.84369 & 19.32 & 4.618 & M3.6 & N & N & 2.96 & 0.245 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051555381654674816 & 293.04802 & 36.87642 & 19.867 & 3.756 & M3.2 & N & N & 2.96 & 0.383 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099477600243489408 & 288.44081 & 38.81109 & 16.85 & 4.634 & M3.1 & N & N & 3.218 & 0.054 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2098740205899557248 & 287.17565 & 36.50723 & 14.721 & 1.246 & K5.5 & N & N & 3.049 & 0.019 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050250364427230336 & 290.97922 & 36.84736 & 19.939 & 3.570 & M3.6 & N & N & 3.22 & 0.348 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049971122838191744 & 291.52801 & 36.11546 & 20.255 & 4.593 & M4.2 & N & N & 3.182 & 0.475 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048412908706584704 & 293.33621 & 36.05485 & 19.811 & 4.683 & M3.7 & N & N & 3.059 & 0.353 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101713525854617600 & 291.54762 & 41.70727 & 20.338 & 1.833 & M2.6 & N & N & 3.105 & 0.477 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051859847591509632 & 293.15138 & 37.96614 & 17.899 & 3.376 & M3.4 & N & N & 2.927 & 0.089 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053485368151986560 & 291.70203 & 40.54178 & 19.786 & 4.379 & M4.2 & N & N & 3.201 & 0.271 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049856365599578112 & 291.88064 & 35.32776 & 20.199 & 3.467 & M3.4 & N & N & 3.055 & 0.38 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049898658148818560 & 292.06502 & 35.76656 & 20.066 & 1.536 & M3.7 & N & N & 3.145 & 0.421 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049812385145800576 & 291.00696 & 35.15286 & 17.622 & 4.287 & M3.7 & N & N & 3.076 & 0.076 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101045843121578112 & 289.94136 & 39.77116 & 19.278 & 1.929 & M5.1 & N & N & 3.235 & 0.242 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048415794911879552 & 293.30144 & 36.15446 & 18.307 & 4.764 & M4.0 & N & N & 3.008 & 0.122 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099188291245626112 & 286.41346 & 37.82263 & 12.835 & 1.336 & G9.2 & N & Y & 3.128 & 0.01 & 5.323 & 0.044 & 1, 2, 3 & 206.0 & 18.0 & -25.92 & 0.03 & 5 \\
2099794736328175360 & 288.28803 & 39.89458 & 15.28 & 1.385 & M0.1 & N & N & 3.212 & 0.129 & 7.259 & 0.726 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099794740628450304 & 288.28630 & 39.88271 & 13.386 & 2.816 & K2.3 & N & N & 3.213 & 0.021 & 7.44 & 0.744 & 4 & $\ldots$ & $\ldots$ & -26.68 & 6.44 & 6 \\
2101574781231282048 & 290.98190 & 41.00074 & 19.479 & 0.657 & M3.9 & N & N & 2.934 & 0.254 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2098898638653849984 & 287.37642 & 37.07199 & 15.751 & 2.272 & G7.6 & N & N & 2.951 & 0.391 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101600447956566272 & 291.18180 & 41.19366 & 20.003 & 3.194 & M0.6 & N & N & 3.187 & 0.387 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050765077606951936 & 287.92623 & 36.40692 & 15.165 & 4.438 & K7.6 & N & N & 3.174 & 0.027 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099067482406884480 & 286.28303 & 37.35236 & 13.746 & 2.531 & K3.3 & N & Y & 3.106 & 0.013 & 14.603 & 1.460 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102189236436155648 & 288.28074 & 41.59781 & 18.367 & 2.335 & M3.4 & N & N & 3.106 & 0.114 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052805015271414144 & 290.33934 & 38.20789 & 16.895 & 3.818 & M3.2 & N & N & 3.26 & 0.082 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051432515527787648 & 292.80905 & 36.28937 & 14.604 & 3.741 & K7.2 & N & N & 3.178 & 0.102 & 10.752 & 1.075 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101841756399109376 & 290.50906 & 42.08187 & 19.23 & 4.591 & M4.0 & N & N & 3.029 & 0.201 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101401294615346048 & 290.06632 & 41.03278 & 18.343 & 0.954 & M4.8 & N & N & 3.205 & 0.115 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050996902763454720 & 290.48481 & 36.98170 & 17.769 & 4.269 & K0.4 & N & N & 2.892 & 0.464 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102066224271232640 & 288.54303 & 40.55671 & 17.727 & 2.355 & M4.1 & N & N & 3.208 & 0.125 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102626051789293184 & 289.48005 & 42.09400 & 16.756 & 1.067 & M1.1 & N & N & 3.045 & 0.044 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052677742500567040 & 291.71671 & 38.32551 & 18.864 & 0.768 & M4.1 & N & N & 3.258 & 0.176 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101641026810864896 & 291.74997 & 41.31697 & 16.814 & 0.429 & M2.8 & N & N & 3.183 & 0.043 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050508749656858752 & 288.65522 & 35.96429 & 19.486 & 3.062 & WD & N & N & 2.944 & 0.224 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051282943283164928 & 289.72714 & 37.85968 & 19.862 & 4.159 & M5.4 & N & N & 3.262 & 0.29 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049661232351248000 & 289.25314 & 35.06804 & 19.659 & 1.966 & M3.6 & N & N & 3.117 & 0.297 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049851761393686272 & 291.89812 & 35.22806 & 19.954 & 3.436 & M3.6 & N & N & 3.132 & 0.304 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100669883163024384 & 285.93631 & 39.77662 & 20.103 & 3.728 & M2.9 & N & N & 3.084 & 0.476 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050127876250166400 & 290.99730 & 35.84448 & 20.296 & 4.190 & M1.6 & N & N & 3.204 & 0.447 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101581786320148736 & 290.56567 & 40.93404 & 20.178 & 3.940 & M3.3 & N & N & 2.911 & 0.368 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049644228586014720 & 289.45514 & 34.93926 & 17.264 & 3.197 & K1.8 & N & N & 3.013 & 0.334 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049640311574098816 & 289.46804 & 34.83151 & 11.621 & 1.523 & F9.0 & Y & N & 3.045 & 0.012 & $\ldots$ & $\ldots$ & $\ldots$ & 83.0 & 11.0 & -21.37 & 0.04 & 5 \\
2049610792258197888 & 290.24711 & 34.99724 & 17.003 & 4.179 & M3.1 & N & N & 2.985 & 0.052 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099415168600260224 & 289.02984 & 38.61517 & 17.833 & 4.217 & $\ldots$ & N & N & 3.267 & 0.115 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099188355664401280 & 286.40002 & 37.82268 & 16.209 & 1.010 & M1.1 & N & N & 3.175 & 0.033 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077329587775173632 & 294.40388 & 40.85595 & 18.799 & 1.898 & K2.9 & N & N & 3.092 & 0.463 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076165514199980544 & 295.23985 & 38.90275 & 16.175 & 3.502 & M1.0 & N & N & 3.014 & 0.034 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2098766383721551232 & 286.39864 & 36.35114 & 19.464 & 2.185 & M3.9 & N & N & 3.048 & 0.231 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053068554467825792 & 290.96130 & 39.96478 & 14.875 & 0.393 & K5.6 & N & Y & 3.262 & 0.018 & 9.749 & 0.12 & 1, 2, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051433099643453824 & 292.86453 & 36.35512 & 16.324 & 3.473 & M1.7 & N & N & 3.206 & 0.037 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049794410699814528 & 290.46408 & 34.94806 & 18.838 & 4.837 & M3.6 & N & N & 2.982 & 0.155 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102386564412516864 & 287.94048 & 41.83689 & 19.375 & 1.368 & M4.4 & N & N & 3.106 & 0.247 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101894498601593344 & 290.25264 & 42.29074 & 14.121 & 3.373 & K4.3 & N & N & 3.129 & 0.013 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -10.66 & 3.41 & 6 \\
2099459801898399104 & 288.62787 & 38.60796 & 17.016 & 2.544 & M3.0 & N & N & 3.269 & 0.216 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101558146822313600 & 291.35381 & 41.11857 & 12.001 & 0.696 & G0.9 & N & N & 3.226 & 0.009 & 3.015 & 0.301 & 4 & 138.0 & 12.0 & -26.33 & 0.04 & 5 \\
2077667275280949760 & 292.79897 & 42.02346 & 14.567 & 3.621 & K7.5 & N & N & 3.102 & 0.019 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & 3.61 & 0.05 & 8 \\
2048509356487226240 & 293.47600 & 36.20824 & 17.752 & 4.669 & M3.9 & N & N & 3.184 & 0.083 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049637150478083584 & 289.35761 & 34.80607 & 15.226 & 3.671 & M0.8 & N & N & 3.131 & 0.147 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052270755704597504 & 293.50351 & 38.41166 & 12.65 & 3.648 & G2.8 & N & N & 2.896 & 0.01 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -29.68 & 3.1 & 7 \\
2102345092202557440 & 287.59128 & 41.37192 & 14.606 & 3.233 & K7.1 & N & N & 3.177 & 0.052 & 0.631 & 0.063 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077664178604808448 & 292.85009 & 41.89001 & 19.06 & 4.127 & M3.7 & N & N & 3.15 & 0.184 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048116732063862016 & 293.47266 & 35.22558 & 15.191 & 4.442 & K5.8 & N & N & 3.026 & 0.021 & 0.535 & 0.054 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099807346353626880 & 285.58136 & 37.40294 & 18.807 & 4.117 & M4.0 & N & N & 2.993 & 0.164 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099246153044663552 & 288.13089 & 37.34614 & 17.079 & 0.805 & M2.8 & N & N & 2.877 & 0.057 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099930732173359744 & 285.37325 & 38.36397 & 18.773 & 4.707 & M3.4 & N & N & 3.144 & 0.148 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048235548040376704 & 294.47474 & 35.70107 & 12.166 & 3.821 & G9.0 & Y & N & 3.073 & 0.013 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -48.93 & 2.6 & 7 \\
2101723971214893312 & 291.36851 & 41.80634 & 20.135 & 1.788 & M1.1 & N & N & 2.925 & 0.417 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073189789067905408 & 295.90726 & 39.04507 & 17.406 & 3.106 & M3.0 & N & N & 3.034 & 0.079 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048101094081242240 & 293.33299 & 34.85106 & 20.023 & 4.497 & M3.6 & N & N & 3.054 & 0.419 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077298114252198272 & 294.19000 & 40.65083 & 16.661 & 1.773 & M3.7 & N & N & 3.2 & 0.047 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099466635187892352 & 288.70100 & 38.73065 & 20.023 & 4.605 & M3.6 & N & N & 3.295 & 0.395 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103373307377627776 & 285.33978 & 40.32992 & 13.848 & 3.732 & K2.6 & N & Y & 3.039 & 0.03 & 35.463 & 5.026 & 1 & $\ldots$ & $\ldots$ & -24.47 & 4.05 & 6 \\
2103748756239087104 & 285.35967 & 40.39370 & 15.689 & 2.636 & K7.8 & N & Y & 3.042 & 0.029 & 25.58 & 0.255 & 1, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048902741138843136 & 295.23828 & 37.11420 & 19.023 & 1.188 & M5.2 & N & N & 2.978 & 0.181 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099705783264969600 & 288.57042 & 39.35435 & 15.371 & 4.661 & K7.2 & N & N & 2.856 & 0.023 & 4.129 & 0.413 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048921295383318784 & 294.99056 & 37.33531 & 19.543 & 3.854 & M3.5 & N & N & 3.189 & 0.247 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099663688286415488 & 288.24115 & 38.74287 & 18.172 & 3.321 & M3.7 & N & N & 3.291 & 0.109 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101393602330328960 & 290.01834 & 40.88420 & 16.336 & 4.930 & M1.0 & N & N & 3.274 & 0.098 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046668228567081728 & 292.16704 & 34.38497 & 16.821 & 3.973 & M2.7 & N & N & 3.113 & 0.047 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048306359159003008 & 293.45553 & 35.36816 & 19.442 & 4.558 & M3.7 & N & N & 3.176 & 0.268 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050912583964302336 & 289.53436 & 36.45761 & 16.37 & 3.963 & M0.8 & N & N & 2.863 & 0.038 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053549968761310720 & 292.95777 & 41.01805 & 12.649 & 0.434 & G8.5 & N & Y & 3.242 & 0.011 & 5.43 & 0.026 & 1, 2, 3 & 177.0 & 16.0 & -26.59 & 0.03 & 5 \\
2073178931389394176 & 296.12981 & 38.96220 & 18.412 & 2.766 & M3.4 & N & Y & 3.096 & 0.123 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100503994346936448 & 286.71911 & 40.01675 & 19.895 & 3.861 & M1.3 & N & Y & 2.904 & 0.488 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052631876552612992 & 291.23955 & 38.25029 & 13.329 & 1.688 & K3.1 & N & Y & 2.837 & 0.012 & 8.049 & 0.1 & 1, 2, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076686029877527808 & 294.99237 & 41.32934 & 15.949 & 4.227 & K2.1 & N & N & 3.039 & 0.416 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052970934148672384 & 291.11311 & 39.30349 & 18.409 & 0.454 & M4.1 & N & N & 3.313 & 0.114 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077635625662537856 & 293.46960 & 42.09709 & 12.006 & 2.734 & F9.7 & N & Y & 2.981 & 0.011 & 10.468 & 0.598 & 1, 3 & $\ldots$ & $\ldots$ & 6.88 & 0.79 & 7 \\
2053479943611910656 & 291.86027 & 40.61269 & 19.666 & 0.524 & M3.8 & N & N & 3.284 & 0.252 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072871785381251968 & 296.20200 & 37.90509 & 18.138 & 2.587 & M3.6 & N & N & 3.039 & 0.103 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046575835238489984 & 293.11918 & 34.45978 & 19.18 & 3.120 & G8.8 & N & N & 3.044 & 0.361 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073103408681272320 & 296.31219 & 38.47227 & 18.115 & 4.777 & M4.2 & N & N & 3.042 & 0.114 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101938032388591616 & 290.62441 & 42.22492 & 16.921 & 0.749 & M2.9 & N & N & 3.218 & 0.05 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2105445783717260800 & 286.87475 & 42.27021 & 14.923 & 2.248 & K7.0 & N & Y & 3.07 & 0.032 & 4.368 & 0.039 & 1, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049303173820385664 & 290.21307 & 33.93032 & 16.802 & 2.902 & M3.3 & N & N & 3.033 & 0.392 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102705796441216512 & 289.02294 & 42.76164 & 16.838 & 1.817 & M1.8 & N & Y & 3.153 & 0.158 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053111018802015744 & 292.41151 & 39.28452 & 19.103 & 4.116 & M4.1 & N & N & 3.308 & 0.183 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052226397286715648 & 294.57619 & 39.13470 & 19.705 & 3.671 & M2.5 & N & N & 2.894 & 0.425 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2094077825620035456 & 284.64331 & 37.83481 & 14.274 & 4.574 & K4.5 & N & N & 3.107 & 0.016 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -34.79 & 3.33 & 6 \\
2101586978937793792 & 290.58410 & 41.07407 & 20.24 & 3.283 & M3.1 & N & N & 3.285 & 0.441 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052359021571311872 & 293.05992 & 39.02231 & 18.166 & 4.774 & M3.6 & N & N & 3.3 & 0.42 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076520793894027904 & 294.50512 & 40.13601 & 18.132 & 2.956 & M3.7 & N & N & 2.903 & 0.113 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092738551739448448 & 286.23905 & 35.94755 & 19.03 & 3.858 & M3.7 & N & N & 2.954 & 0.185 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053548693152172928 & 293.15127 & 41.06617 & 19.95 & 1.145 & M3.4 & N & N & 3.256 & 0.4 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049505518311453696 & 288.81921 & 34.29626 & 20.156 & 2.486 & M3.3 & N & N & 2.973 & 0.474 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048163353926979840 & 294.80566 & 35.28248 & 18.597 & 4.213 & M4.3 & N & N & 3.08 & 0.148 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049069046572592896 & 294.90648 & 37.66794 & 18.77 & 3.157 & $\ldots$ & N & N & 3.239 & 0.218 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077663113450387072 & 292.60935 & 41.95511 & 18.774 & 0.741 & M3.9 & N & N & 3.225 & 0.158 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048403842033278464 & 293.10637 & 35.84932 & 14.666 & 2.661 & K7.1 & N & N & 3.252 & 0.182 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049596429885240064 & 290.00013 & 34.66415 & 19.694 & 4.331 & M3.6 & N & N & 2.921 & 0.32 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103950413544342144 & 286.44627 & 42.04798 & 18.503 & 2.664 & M3.6 & N & N & 3.007 & 0.121 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049371652780179968 & 289.84622 & 34.22568 & 14.288 & 4.484 & K4.3 & N & N & 2.955 & 0.015 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048376766558231040 & 293.08213 & 35.73130 & 16.705 & 2.181 & K3.0 & N & N & 2.895 & 0.432 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049266683779523072 & 289.39208 & 33.86472 & 15.636 & 3.771 & K7.6 & N & N & 3.018 & 0.027 & 7.259 & 0.726 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077635629961702400 & 293.47052 & 42.09652 & 12.305 & 2.591 & G1.7 & N & Y & 2.948 & 0.011 & 11.223 & 0.26 & 1, 3 & $\ldots$ & $\ldots$ & 7.64 & 2.06 & 7 \\
2073127219968464512 & 296.47747 & 38.83061 & 18.841 & 4.855 & M4.5 & N & N & 3.122 & 0.157 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048096803406416640 & 293.60621 & 34.94786 & 17.863 & 4.935 & $\ldots$ & N & N & 3.179 & 0.117 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049262182644653824 & 289.46816 & 33.77830 & 18.775 & 0.991 & M3.9 & N & N & 3.033 & 0.166 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048317736525727488 & 293.04452 & 35.35775 & 12.008 & 2.441 & G8.8 & N & N & 3.235 & 0.01 & 5.967 & 0.597 & 4 & 108.0 & 17.0 & -25.0 & 3.0 & 5 \\
2046853599359016832 & 292.63607 & 35.10576 & 16.144 & 4.455 & M1.3 & N & N & 3.231 & 0.034 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051615859085757568 & 292.92783 & 37.20435 & 18.25 & 4.935 & M4.3 & N & N & 3.305 & 0.124 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046614897947238016 & 291.93056 & 33.80261 & 18.734 & 4.481 & M4.0 & N & N & 3.06 & 0.164 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046845215582445824 & 292.28353 & 35.14966 & 14.37 & 4.743 & K5.0 & N & N & 2.901 & 0.016 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048258294180066688 & 294.60031 & 35.71329 & 19.99 & 4.871 & M3.7 & N & N & 2.951 & 0.47 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046553741917468928 & 292.66337 & 34.19332 & 19.924 & 3.549 & M3.6 & N & N & 2.994 & 0.356 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103748756240476672 & 285.35982 & 40.39209 & 19.544 & 2.852 & M4.0 & N & Y & 2.95 & 0.346 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048496304087509376 & 294.30790 & 36.49436 & 18.4 & 2.095 & K2.0 & N & N & 2.899 & 0.42 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049241395011726848 & 289.34502 & 33.74147 & 19.092 & 4.238 & M3.1 & N & N & 3.033 & 0.211 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049772596567899008 & 290.66676 & 34.67603 & 13.407 & 4.450 & K2.6 & N & N & 2.908 & 0.011 & 3.397 & 0.34 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2105440006984005120 & 286.77824 & 42.08943 & 18.56 & 4.706 & M4.4 & N & N & 3.175 & 0.124 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102245856985443328 & 289.35214 & 41.84996 & 19.765 & 2.112 & M4.3 & N & N & 2.883 & 0.304 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102345298366272768 & 287.58664 & 41.38399 & 18.987 & 2.266 & M4.0 & N & N & 3.256 & 0.166 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101386730386700800 & 290.03838 & 40.65253 & 16.584 & 0.373 & M2.4 & N & N & 3.318 & 0.042 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049868838198454016 & 291.82534 & 35.41762 & 18.353 & 3.964 & M4.0 & N & N & 2.874 & 0.118 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100920258280235520 & 286.67814 & 41.58228 & 19.04 & 4.072 & M4.3 & N & N & 3.217 & 0.173 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052100125245266048 & 294.61773 & 38.16003 & 15.451 & 4.509 & M0.2 & N & N & 3.277 & 0.022 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2125817844397609216 & 292.06886 & 42.93310 & 13.724 & 0.646 & K3.2 & N & Y & 3.18 & 0.011 & 0.72 & 0.05 & 3 & $\ldots$ & $\ldots$ & -28.61 & 4.64 & 6 \\
2050691062426634752 & 288.26898 & 35.86766 & 17.799 & 4.747 & M3.4 & N & N & 2.866 & 0.087 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100719636059739904 & 285.77146 & 39.94893 & 18.893 & 2.303 & $\ldots$ & N & N & 2.902 & 0.205 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048868965507939840 & 294.82361 & 36.82820 & 17.813 & 3.342 & M4.1 & N & N & 3.246 & 0.169 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048064264742088576 & 294.43151 & 35.08663 & 10.209 & 4.138 & F4.5 & Y & N & 3.175 & 0.015 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & 7.17 & 0.84 & 7 \\
2105484812081360512 & 286.85490 & 42.71288 & 19.108 & 4.851 & M4.4 & N & N & 3.014 & 0.178 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052358991509805056 & 293.05244 & 39.01205 & 19.869 & 3.330 & K7.2 & N & N & 3.33 & 0.452 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046865350389884672 & 292.55629 & 35.31392 & 15.8 & 3.420 & M0.8 & N & N & 3.271 & 0.03 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101929025836317184 & 290.92568 & 42.20696 & 17.303 & 1.701 & M3.3 & N & N & 3.267 & 0.061 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126004623933648896 & 290.92644 & 43.08124 & 17.578 & 1.266 & M3.0 & N & N & 2.943 & 0.071 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049747273439777664 & 291.70061 & 34.90528 & 17.782 & 4.678 & M3.8 & N & N & 3.265 & 0.079 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102853444538058368 & 289.03436 & 43.42979 & 13.172 & 3.167 & K1.9 & N & N & 3.002 & 0.063 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -24.18 & 3.86 & 7 \\
2072789807332417152 & 296.65993 & 37.45944 & 19.999 & 4.109 & M3.2 & N & N & 3.001 & 0.42 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2125926111928653696 & 292.34789 & 43.48464 & 19.632 & 3.899 & M4.1 & N & N & 3.09 & 0.255 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046543395336781568 & 293.02397 & 34.11078 & 18.49 & 1.017 & M3.4 & N & N & 2.977 & 0.135 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051446190695378048 & 292.70012 & 36.44762 & 19.786 & 2.362 & $\ldots$ & N & N & 2.842 & 0.491 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047949434505140864 & 296.36220 & 36.33189 & 18.779 & 4.514 & K4.4 & N & N & 3.076 & 0.483 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046633383486064000 & 291.91075 & 34.00953 & 10.146 & 4.969 & WD & Y & N & 2.95 & 0.031 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049490262585555712 & 288.69613 & 33.93594 & 17.752 & 4.774 & $\ldots$ & N & N & 3.178 & 0.097 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046235325916931456 & 291.28254 & 33.37423 & 18.3 & 4.397 & M3.3 & N & N & 3.058 & 0.127 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049472773490612096 & 289.22840 & 34.12118 & 16.717 & 3.577 & K1.4 & N & N & 2.932 & 0.393 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073210267465182848 & 296.60195 & 38.90562 & 13.081 & 4.480 & G9.6 & N & N & 2.962 & 0.009 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076730624508859520 & 296.72133 & 40.53190 & 18.212 & 4.843 & M3.8 & N & N & 3.054 & 0.112 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049523763336273792 & 288.59489 & 34.46903 & 19.496 & 0.984 & M1.9 & N & N & 2.913 & 0.411 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049859831635953792 & 291.69088 & 35.23091 & 12.129 & 4.884 & G4.4 & N & N & 3.29 & 0.01 & 3.397 & 0.34 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047957337248140416 & 296.51880 & 36.47964 & 19.179 & 4.286 & M0.6 & N & N & 3.099 & 0.439 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077531481295134208 & 294.10723 & 42.17228 & 17.62 & 4.431 & M3.2 & N & N & 2.934 & 0.066 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076371603912351488 & 295.70433 & 39.97570 & 15.593 & 2.290 & K7.7 & N & Y & 3.236 & 0.025 & 18.485 & 0.076 & 1, 2 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049003105921386240 & 295.18284 & 37.39491 & 18.265 & 4.755 & M3.8 & N & N & 2.885 & 0.107 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046475573523834752 & 293.52058 & 33.87028 & 18.605 & 1.870 & $\ldots$ & N & N & 3.083 & 0.419 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046428535039574528 & 292.16087 & 33.85574 & 19.334 & 3.870 & K3.2 & N & N & 3.182 & 0.447 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2098758485280057216 & 286.71481 & 36.38912 & 17.276 & 1.319 & M3.3 & N & N & 3.282 & 0.064 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076243785686210176 & 295.10809 & 39.46659 & 13.002 & 4.264 & K1.3 & N & Y & 2.876 & 0.024 & 5.474 & 0.025 & 1, 2, 3 & $\ldots$ & $\ldots$ & -17.64 & 6.87 & 6 \\
2046455056449426816 & 292.51811 & 33.88864 & 19.117 & 3.099 & M3.2 & N & N & 3.174 & 0.286 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072856705763693568 & 296.28591 & 37.68820 & 15.291 & 4.171 & M0.0 & N & N & 2.94 & 0.023 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077320787375508992 & 294.23449 & 40.65316 & 18.61 & 2.462 & K4.4 & N & N & 3.284 & 0.337 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077786263053725696 & 293.24521 & 42.53818 & 17.525 & 2.810 & M2.5 & N & Y & 2.922 & 0.442 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2094081712569602304 & 284.52365 & 37.89468 & 8.292 & 3.460 & K3.9 & N & N & 2.934 & 0.016 & 3.778 & 0.378 & 4 & $\ldots$ & $\ldots$ & -8.94 & 0.29 & 7 \\
2049216514256835840 & 289.32911 & 33.44857 & 17.538 & 4.707 & M3.0 & N & N & 2.992 & 0.069 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100615521758893312 & 287.71928 & 40.42630 & 19.417 & 0.806 & M4.3 & N & N & 3.325 & 0.226 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051762643892077952 & 291.29575 & 37.15587 & 15.298 & 0.787 & K7.8 & Y & Y & 3.36 & 0.023 & 0.371 & 0.003 & 1, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046228660126600320 & 291.73331 & 33.45488 & 19.979 & 1.918 & M4.4 & N & N & 2.992 & 0.335 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048280971615762688 & 294.40162 & 36.04810 & 17.348 & 4.859 & M3.0 & N & N & 2.883 & 0.065 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047837799716572672 & 296.03591 & 35.80611 & 16.87 & 3.484 & M1.8 & N & N & 3.143 & 0.052 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077440913315898496 & 294.69233 & 41.42808 & 16.38 & 4.067 & M1.1 & N & N & 2.905 & 0.079 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047954794624184320 & 296.47496 & 36.35269 & 11.967 & 1.815 & G0.7 & Y & N & 3.006 & 0.009 & $\ldots$ & $\ldots$ & $\ldots$ & $<$20 & $\ldots$ & 16.17 & 0.02 & 5 \\
2102675117496880128 & 289.51617 & 42.67499 & 16.169 & 4.523 & M1.3 & N & N & 3.258 & 0.032 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049502868317059584 & 288.71793 & 34.15075 & 18.42 & 4.471 & M4.3 & N & N & 3.229 & 0.138 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044463467230575232 & 286.14399 & 34.40994 & 12.798 & 4.979 & G5.7 & N & N & 3.03 & 0.012 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -35.82 & 2.25 & 7 \\
2052377339601861760 & 293.95712 & 38.82834 & 19.737 & 4.931 & M0.7 & N & N & 2.829 & 0.348 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073718443688404224 & 296.97364 & 40.30653 & 19.098 & 2.479 & M3.6 & N & N & 3.015 & 0.195 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049676625514314496 & 289.96239 & 35.25870 & 19.722 & 4.630 & M4.1 & N & N & 2.844 & 0.306 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073194393271316352 & 295.76270 & 39.15705 & 17.922 & 4.223 & M3.6 & N & N & 2.886 & 0.083 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049238916808552960 & 289.41310 & 33.76650 & 18.605 & 1.221 & M3.3 & N & N & 3.215 & 0.126 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053249969586660224 & 293.29114 & 40.11332 & 18.933 & 4.772 & $\ldots$ & N & N & 2.824 & 0.179 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043405354789153664 & 288.70471 & 33.30000 & 18.56 & 4.891 & M4.4 & N & N & 3.016 & 0.135 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052172207674248704 & 294.23524 & 38.63339 & 19.119 & 0.902 & K1.9 & N & N & 2.831 & 0.445 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099415718354203392 & 288.94581 & 38.61849 & 13.128 & 2.547 & G9.7 & N & N & 2.795 & 0.009 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -37.92 & 17.34 & 6 \\
2046175402538070144 & 290.39919 & 33.29344 & 18.425 & 4.969 & K4.0 & N & N & 2.978 & 0.434 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052628333198584192 & 291.12990 & 38.19646 & 19.551 & 4.382 & M4.1 & N & N & 2.79 & 0.258 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126901133926391808 & 289.47788 & 44.01060 & 18.63 & 2.770 & M3.8 & N & N & 3.072 & 0.157 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073088496558358400 & 295.79422 & 38.35530 & 19.843 & 3.628 & G9.2 & N & N & 2.883 & 0.469 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046432623842804096 & 292.61325 & 33.72433 & 19.455 & 2.940 & M3.6 & N & N & 2.957 & 0.422 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126059771307820928 & 290.94696 & 43.24457 & 18.256 & 4.925 & M3.7 & N & N & 2.918 & 0.116 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102777543875489920 & 289.64852 & 42.87716 & 15.599 & 0.956 & M0.4 & N & N & 3.262 & 0.026 & 6.55 & 0.655 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049723290332877312 & 290.82364 & 34.58311 & 19.547 & 4.920 & K4.5 & N & N & 2.866 & 0.323 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103661104545810432 & 284.21346 & 40.99417 & 15.005 & 1.679 & K7.6 & N & Y & 3.153 & 0.066 & 0.513 & 0.051 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093739798814089600 & 283.73975 & 36.78434 & 17.274 & 1.793 & M3.7 & N & N & 3.046 & 0.062 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102291589798165376 & 288.37011 & 41.87812 & 17.795 & 3.815 & M4.1 & N & N & 3.305 & 0.155 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101799249104302848 & 290.15740 & 41.50479 & 19.317 & 0.677 & M4.6 & N & N & 3.337 & 0.212 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077493552446357248 & 294.73757 & 42.02756 & 18.46 & 3.854 & K5.1 & N & N & 2.918 & 0.358 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047190732806508672 & 294.31733 & 33.85950 & 18.825 & 3.452 & M3.7 & N & N & 3.084 & 0.174 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076756982735231360 & 296.67164 & 40.95586 & 14.907 & 4.137 & K5.8 & N & N & 3.166 & 0.018 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050177384342536192 & 291.22837 & 36.37111 & 19.194 & 4.672 & M3.9 & N & N & 3.364 & 0.213 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077655627328621440 & 292.70163 & 41.71265 & 16.314 & 4.288 & M0.9 & Y & Y & 2.846 & 0.035 & 16.88 & 1.34 & 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046346346541725312 & 292.22507 & 33.15790 & 18.629 & 4.069 & M4.9 & N & N & 3.134 & 0.174 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073267991816125952 & 297.13574 & 39.57766 & 19.302 & 0.551 & K3.9 & N & N & 2.965 & 0.461 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092509651456260608 & 285.28355 & 34.65127 & 8.637 & 1.733 & A3.4 & Y & N & 3.055 & 0.027 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049229880197260928 & 289.27784 & 33.56525 & 19.282 & 4.635 & M3.9 & N & N & 2.935 & 0.225 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046623457827053952 & 291.59165 & 33.77240 & 18.144 & 4.966 & M3.2 & N & N & 2.916 & 0.105 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093794735734075904 & 285.09585 & 37.07653 & 19.876 & 4.893 & M3.7 & N & N & 2.888 & 0.348 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101817459768323072 & 290.72718 & 41.77075 & 18.943 & 3.425 & M3.5 & N & N & 3.333 & 0.196 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047430117103168384 & 295.50835 & 35.42486 & 16.559 & 2.933 & M2.2 & N & N & 3.214 & 0.046 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077977646799305344 & 294.57788 & 43.06493 & 15.541 & 4.420 & M0.4 & N & N & 2.992 & 0.042 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049282145660063488 & 290.41415 & 33.67146 & 14.564 & 4.670 & K5.2 & N & N & 3.239 & 0.016 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046099815414280064 & 290.51308 & 32.82502 & 13.976 & 2.984 & K2.9 & N & N & 3.1 & 0.015 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100525327447178880 & 287.47804 & 39.74656 & 19.199 & 3.838 & M4.0 & N & N & 3.358 & 0.209 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073735348681875712 & 297.43202 & 40.42171 & 18.281 & 2.671 & M3.7 & N & N & 3.092 & 0.109 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077986442892481536 & 294.68751 & 43.26125 & 17.274 & 4.070 & M3.1 & N & N & 3.093 & 0.055 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099214434707252736 & 287.05931 & 38.18382 & 20.138 & 4.286 & M3.9 & N & N & 3.358 & 0.465 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102736788929491200 & 289.30240 & 43.09566 & 18.35 & 0.579 & M4.1 & N & N & 3.259 & 0.122 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2098799854405484160 & 286.98424 & 36.88983 & 13.316 & 1.203 & K1.1 & N & N & 2.824 & 0.014 & 11.634 & 1.163 & 4 & $\ldots$ & $\ldots$ & -23.08 & 3.02 & 7 \\
2052206331199215744 & 294.64585 & 38.96317 & 12.349 & 2.709 & K0.3 & N & Y & 3.337 & 0.072 & 12.416 & 0.078 & 1, 2, 3 & $\ldots$ & $\ldots$ & -15.22 & 0.9 & 7 \\
2100502516878291328 & 286.97658 & 40.09780 & 17.245 & 2.504 & M3.3 & N & N & 3.345 & 0.057 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045691930973687168 & 293.55338 & 33.31776 & 16.472 & 3.680 & $\ldots$ & N & N & 3.063 & 0.076 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048367111471781248 & 292.89827 & 35.47805 & 15.085 & 3.415 & K7.2 & N & N & 3.324 & 0.02 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047184032661236224 & 294.75054 & 33.93309 & 19.998 & 4.500 & M3.9 & N & N & 3.107 & 0.397 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102510289530615296 & 287.83593 & 42.49782 & 17.404 & 1.547 & M3.4 & N & N & 2.879 & 0.066 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047184586726306816 & 294.79615 & 33.98625 & 19.41 & 2.815 & K2.2 & N & N & 3.028 & 0.438 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047737434923255680 & 295.99340 & 35.19052 & 18.513 & 2.845 & K4.0 & N & N & 3.163 & 0.437 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103658149608310400 & 284.21776 & 40.98972 & 14.693 & 3.007 & M0.2 & N & Y & 3.191 & 0.1 & 0.505 & 0.013 & 1, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053592845414583552 & 292.02280 & 41.05892 & 18.345 & 1.784 & M3.6 & N & N & 2.811 & 0.114 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046090916241821184 & 290.85419 & 32.80047 & 17.066 & 4.636 & M3.1 & N & N & 3.022 & 0.055 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046446814419494400 & 292.37751 & 33.75325 & 18.673 & 4.595 & K4.2 & N & N & 3.234 & 0.437 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102456619619160320 & 287.44235 & 42.21178 & 18.878 & 1.483 & M3.9 & N & N & 2.871 & 0.161 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047817355657805696 & 295.80402 & 35.75045 & 18.069 & 4.285 & K1.2 & N & N & 2.925 & 0.307 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072036229578432384 & 297.07039 & 37.34696 & 16.315 & 4.858 & M2.5 & N & N & 2.952 & 0.055 & 0.401 & 0.04 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126829773049993984 & 290.14802 & 43.58705 & 18.897 & 3.732 & M4.0 & N & N & 2.921 & 0.151 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093871461032734208 & 284.80373 & 37.51411 & 18.81 & 4.283 & M4.4 & N & N & 3.275 & 0.158 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078182018516031488 & 294.46156 & 43.52444 & 15.601 & 2.106 & $\ldots$ & N & Y & 3.066 & 0.04 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078182018520784768 & 294.46207 & 43.52460 & 14.903 & 2.657 & M0.1 & N & Y & 3.091 & 0.054 & 3.309 & 0.013 & 1, 2 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046231237109317120 & 291.52433 & 33.50021 & 19.148 & 4.593 & M4.4 & N & N & 2.919 & 0.198 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048166416226311680 & 294.74051 & 35.29513 & 19.751 & 4.651 & M4.4 & N & N & 2.889 & 0.297 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045995396176459904 & 291.18249 & 32.87689 & 17.418 & 2.846 & M0.9 & N & N & 3.159 & 0.265 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051932862036919296 & 292.65995 & 38.32227 & 16.504 & 4.904 & M1.7 & N & N & 2.785 & 0.041 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052191178553902336 & 294.21899 & 38.74296 & 14.32 & 4.405 & K5.4 & N & N & 3.36 & 0.014 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047937679164603648 & 296.97778 & 36.60412 & 18.303 & 3.350 & K4.4 & N & N & 3.186 & 0.462 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077036189958524160 & 295.89958 & 41.63696 & 20.131 & 3.800 & M3.8 & N & N & 2.927 & 0.455 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2071994787414647296 & 297.50462 & 37.12693 & 10.942 & 0.456 & F5.0 & Y & N & 2.995 & 0.01 & $\ldots$ & $\ldots$ & $\ldots$ & $<$20 & $\ldots$ & -26.97 & 0.27 & 5 \\
2103752394073506432 & 285.49440 & 40.56695 & 18.574 & 3.281 & M3.9 & N & N & 2.862 & 0.148 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045691930959960576 & 293.55352 & 33.31800 & 15.283 & 3.503 & M2.1 & N & N & 3.148 & 0.073 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049000670690771456 & 295.34225 & 37.34158 & 14.576 & 4.335 & K5.4 & N & N & 3.317 & 0.016 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103372998139977984 & 285.34117 & 40.31270 & 14.658 & 4.457 & K5.4 & N & N & 3.302 & 0.084 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047378753596241920 & 294.98169 & 34.61665 & 18.596 & 2.552 & $\ldots$ & N & N & 3.221 & 0.411 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092180618305880192 & 284.99203 & 34.59198 & 19.066 & 2.382 & M4.1 & N & N & 3.132 & 0.203 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101133155519023744 & 290.69411 & 40.35960 & 12.597 & 4.198 & G9.9 & Y & Y & 3.395 & 0.009 & 12.114 & 1.211 & 4 & $\ldots$ & $\ldots$ & -9.1 & 1.67 & 7 \\
2044306271428703488 & 286.98351 & 34.28936 & 17.304 & 0.772 & M3.7 & N & N & 2.905 & 0.061 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078183152393817472 & 294.22579 & 43.28020 & 20.12 & 1.831 & WD & N & N & 3.2 & 0.388 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093306075837376896 & 283.65093 & 36.04941 & 20.15 & 1.091 & M3.2 & N & N & 3.127 & 0.478 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052134966021046784 & 294.87395 & 38.56141 & 16.285 & 4.688 & K5.6 & N & N & 2.82 & 0.298 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099051363391935616 & 285.55493 & 37.10451 & 16.112 & 4.661 & M0.8 & N & N & 3.321 & 0.03 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047981217266527488 & 296.61498 & 36.54197 & 19.332 & 4.952 & K4.2 & N & N & 2.92 & 0.405 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045547448271268992 & 293.59074 & 33.04173 & 15.523 & 4.202 & M0.2 & N & N & 3.068 & 0.027 & 4.006 & 0.401 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2097057643869569280 & 283.02510 & 38.20678 & 18.108 & 2.974 & M3.5 & N & N & 2.985 & 0.09 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077320443778087680 & 293.89652 & 40.99958 & 19.835 & 2.057 & M3.9 & N & N & 2.824 & 0.332 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072871789688198400 & 296.20079 & 37.90599 & 14.462 & 0.768 & K4.4 & N & N & 2.867 & 0.017 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101664082195389696 & 291.67642 & 41.57321 & 12.272 & 0.457 & G5.8 & Y & N & 3.364 & 0.009 & 4.709 & 0.471 & 4 & 155.0 & 15.0 & -26.48 & 0.03 & 5 \\
2043129141152400640 & 289.31421 & 32.68800 & 14.591 & 1.623 & K7.0 & N & N & 3.0 & 0.02 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100730699900196096 & 286.02234 & 40.24899 & 10.827 & 1.619 & F5.9 & Y & N & 3.338 & 0.011 & $\ldots$ & $\ldots$ & $\ldots$ & $<$20 & $\ldots$ & -53.74 & 0.04 & 5 \\
2076210830391573376 & 295.85732 & 39.54145 & 20.089 & 4.779 & WD & N & N & 3.313 & 0.404 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049179199583005440 & 289.97057 & 33.36831 & 20.059 & 3.833 & M3.2 & N & N & 3.252 & 0.455 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045547448254684800 & 293.59006 & 33.04203 & 17.962 & 4.183 & M3.9 & N & N & 3.032 & 0.107 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053253920957307264 & 293.19812 & 40.15896 & 18.606 & 4.292 & M3.1 & N & Y & 2.793 & 0.134 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049951885684491520 & 291.70386 & 35.83343 & 14.427 & 1.021 & K4.0 & N & N & 2.798 & 0.015 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051508210033690496 & 292.74620 & 36.85441 & 17.904 & 3.626 & M3.4 & N & N & 3.389 & 0.088 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103254521466603392 & 283.81743 & 39.26535 & 20.01 & 4.106 & M1.9 & N & N & 3.251 & 0.358 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049887770402931584 & 292.40258 & 35.61279 & 15.769 & 2.954 & K2.1 & N & N & 2.809 & 0.477 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099631978547340288 & 287.51964 & 38.83304 & 14.265 & 0.714 & K4.4 & N & Y & 2.784 & 0.071 & 8.967 & 0.125 & 1, 2, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2097202641964743936 & 283.14565 & 38.49106 & 12.916 & 1.718 & K1.1 & N & N & 2.957 & 0.011 & 1.0 & 0.1 & 4 & $<$20 & $\ldots$ & -71.62 & 0.02 & 5 \\
2072187579909260800 & 298.23102 & 38.14620 & 18.632 & 4.628 & M3.7 & N & N & 3.078 & 0.13 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073861315789860352 & 297.50566 & 41.07821 & 19.973 & 4.356 & K1.7 & N & N & 3.007 & 0.482 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073161648430437248 & 295.67351 & 38.81141 & 19.046 & 4.572 & M4.8 & N & N & 3.329 & 0.194 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126236616586213888 & 291.44906 & 44.52831 & 11.57 & 1.627 & F7.7 & Y & Y & 3.02 & 0.01 & 2.021 & 0.011 & 1, 2, 3 & 137.0 & 15.0 & -26.62 & 0.06 & 5 \\
2048550970429085568 & 294.15197 & 36.73524 & 17.686 & 3.613 & M3.5 & N & N & 2.812 & 0.082 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047558111446645760 & 296.74260 & 35.11772 & 19.709 & 4.341 & K7.9 & N & N & 3.121 & 0.37 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052699668318131072 & 292.10221 & 38.62048 & 17.433 & 2.328 & K1.8 & N & N & 2.767 & 0.413 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099508249130329984 & 288.91477 & 39.09686 & 17.3 & 0.848 & M3.4 & N & N & 3.416 & 0.061 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078278152769573888 & 294.58435 & 43.73550 & 20.087 & 4.225 & M3.9 & N & N & 3.01 & 0.462 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103486385275947776 & 283.11238 & 39.90269 & 18.125 & 2.931 & M3.7 & N & N & 2.966 & 0.098 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126868565194967168 & 290.31644 & 44.15147 & 17.984 & 2.078 & $\ldots$ & N & N & 2.939 & 0.095 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2104099839747778304 & 284.53967 & 41.66522 & 18.158 & 3.429 & M3.8 & N & N & 2.925 & 0.112 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047094662984157440 & 296.25360 & 34.43751 & 19.243 & 1.983 & M4.3 & N & N & 3.075 & 0.221 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051919564817984896 & 292.49955 & 38.10192 & 12.349 & 0.709 & G1.7 & N & Y & 2.769 & 0.011 & 6.298 & 0.048 & 1, 2, 3 & 152.0 & 13.0 & 5.87 & 0.04 & 5 \\
2100477125029037184 & 286.79695 & 39.63686 & 18.453 & 2.562 & M2.8 & N & N & 2.796 & 0.255 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076683929629705088 & 294.83936 & 41.19699 & 17.228 & 4.408 & M1.2 & N & N & 2.842 & 0.212 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046014912505917184 & 291.82076 & 33.11940 & 14.879 & 3.207 & K5.4 & N & N & 2.922 & 0.02 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126225728851650048 & 290.85675 & 44.47642 & 16.937 & 4.385 & K1.9 & N & N & 3.176 & 0.382 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046644967023918848 & 292.07952 & 34.03731 & 16.97 & 3.246 & M2.5 & N & N & 2.86 & 0.072 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103254525762185088 & 283.81777 & 39.26622 & 18.69 & 4.989 & M4.0 & N & N & 3.266 & 0.139 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099294978235126272 & 288.48173 & 37.87229 & 10.872 & 4.713 & F8.5 & Y & N & 2.768 & 0.109 & 4.4 & 0.44 & 4 & $\ldots$ & $\ldots$ & -48.31 & 6.68 & 6 \\
2053324053476989568 & 292.78007 & 40.53985 & 20.08 & 4.846 & M3.4 & N & N & 3.394 & 0.405 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046291920713165440 & 291.21655 & 33.74036 & 18.183 & 3.886 & M3.9 & N & N & 3.298 & 0.111 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073689890747943552 & 297.77822 & 40.40569 & 18.399 & 3.424 & M3.8 & N & N & 3.181 & 0.117 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047563398537169664 & 296.88561 & 35.15438 & 19.406 & 3.696 & M3.2 & N & N & 3.01 & 0.303 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2071748088821424256 & 297.69852 & 36.50028 & 16.827 & 0.083 & M2.1 & N & N & 2.995 & 0.046 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099319884743667840 & 288.07418 & 37.77893 & 19.824 & 3.595 & M3.4 & N & N & 2.77 & 0.292 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092175125046680576 & 284.76938 & 34.45483 & 19.286 & 3.941 & M4.3 & N & N & 3.162 & 0.216 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2040051088407230720 & 289.89638 & 32.22443 & 17.079 & 3.944 & M3.1 & N & N & 3.06 & 0.059 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052730793937406592 & 291.51964 & 38.53599 & 18.612 & 0.062 & M4.1 & N & N & 3.431 & 0.133 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045669459703426432 & 294.36113 & 33.53556 & 15.409 & 3.647 & K7.3 & N & N & 2.956 & 0.025 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101094157215298048 & 290.21328 & 39.84365 & 15.38 & 1.193 & K5.9 & N & N & 2.76 & 0.022 & 7.674 & 0.767 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047848485595811712 & 296.21319 & 36.05676 & 15.95 & 4.013 & M0.1 & N & N & 2.888 & 0.044 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046978668811069568 & 294.67386 & 33.45927 & 18.912 & 4.634 & K3.1 & N & N & 3.167 & 0.428 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047237913043205504 & 294.26757 & 33.89340 & 13.354 & 3.782 & K1.8 & N & N & 2.915 & 0.011 & 8.544 & 0.854 & 4 & $\ldots$ & $\ldots$ & -11.07 & 2.29 & 7 \\
2046049753274265216 & 290.35680 & 32.38352 & 12.872 & 3.798 & G9.4 & N & N & 3.169 & 0.012 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & 9.47 & 2.84 & 7 \\
2046968047346848000 & 295.25952 & 33.49848 & 18.364 & 3.718 & M3.8 & N & N & 3.117 & 0.111 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048404082551398016 & 293.19893 & 35.86777 & 16.756 & 2.876 & M2.4 & N & N & 3.381 & 0.047 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051997797636616704 & 294.41348 & 37.82159 & 19.426 & 4.338 & M4.2 & N & N & 3.39 & 0.267 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2125873610246145536 & 292.58582 & 43.30910 & 19.984 & 2.688 & M3.9 & N & N & 3.297 & 0.415 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2104521163155771264 & 283.11699 & 41.63372 & 17.7 & 1.373 & M3.1 & N & N & 3.051 & 0.091 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047515264836350464 & 296.97688 & 35.08727 & 19.675 & 2.580 & K3.5 & N & N & 3.155 & 0.473 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076916068323795712 & 297.63372 & 41.66240 & 13.597 & 4.819 & K3.8 & N & Y & 3.135 & 0.027 & 2.94 & 0.006 & 2 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048329002227281920 & 293.54632 & 35.37401 & 19.272 & 4.904 & M4.0 & N & N & 3.359 & 0.279 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073078669668987648 & 296.17783 & 38.32620 & 15.14 & 4.370 & K7.2 & N & N & 3.334 & 0.024 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072061552708807168 & 297.20278 & 37.41189 & 16.963 & 2.283 & K1.2 & N & N & 3.268 & 0.352 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049994663554289664 & 290.59864 & 35.31034 & 15.226 & 4.883 & K7.8 & N & N & 3.393 & 0.02 & 9.266 & 0.927 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100849069200258176 & 287.00138 & 41.09824 & 13.822 & 4.001 & K4.1 & N & N & 3.375 & 0.059 & 0.531 & 0.053 & 4 & $\ldots$ & $\ldots$ & -30.74 & 5.54 & 6 \\
2045160523261880448 & 292.22579 & 32.34442 & 18.318 & 2.234 & K1.8 & N & N & 3.142 & 0.397 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101046014920381312 & 289.97434 & 39.80199 & 17.713 & 0.498 & M4.3 & N & N & 3.436 & 0.083 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050397836421213824 & 288.28588 & 35.49266 & 18.6 & 3.605 & G9.4 & N & N & 2.796 & 0.42 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044150037698600448 & 286.53831 & 33.45730 & 12.872 & 1.081 & G8.4 & N & N & 2.944 & 0.012 & 5.712 & 0.571 & 4 & 48.0 & 21.0 & -25.53 & 0.03 & 5 \\
2045857888499785344 & 290.78961 & 32.20265 & 13.055 & 2.110 & K1.6 & N & N & 3.151 & 0.011 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2097062999689757952 & 282.40791 & 37.77595 & 17.727 & 2.590 & M3.7 & N & N & 3.009 & 0.083 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045510202313548160 & 293.16088 & 32.61947 & 16.185 & 3.973 & M0.9 & N & N & 3.159 & 0.035 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076791170675704192 & 297.10120 & 41.28092 & 10.152 & 2.966 & WD & N & Y & 2.924 & 0.374 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & 15.59 & 7.26 & 6 \\
2043266408307478656 & 288.02188 & 32.69115 & 19.511 & 4.339 & $\ldots$ & N & N & 3.189 & 0.29 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046917199252241280 & 295.20940 & 33.29376 & 17.743 & 4.587 & M3.6 & N & N & 3.066 & 0.137 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047845530658609408 & 296.27545 & 35.96412 & 13.726 & 4.354 & K2.4 & N & N & 2.88 & 0.014 & 5.967 & 0.597 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046121629545429376 & 290.25569 & 32.70606 & 17.183 & 4.609 & M3.5 & N & N & 3.237 & 0.06 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2125934525767218304 & 291.94845 & 43.44846 & 18.509 & 3.073 & M3.9 & N & N & 3.305 & 0.13 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2105483300251395584 & 286.84530 & 42.67696 & 11.341 & 4.686 & F6.9 & Y & Y & 3.311 & 0.012 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & 3.27 & 1.17 & 7 \\
2047473547816550784 & 296.52449 & 34.64568 & 12.616 & 2.596 & G8.8 & N & N & 3.18 & 0.061 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -28.81 & 2.36 & 7 \\
2092882111026898176 & 284.90755 & 35.95876 & 15.399 & 1.344 & K7.1 & N & N & 2.865 & 0.026 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099107335408623232 & 286.83280 & 37.40995 & 20.27 & 3.780 & M3.9 & N & N & 2.782 & 0.467 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102489574907671424 & 288.31867 & 42.19989 & 17.573 & 2.897 & M3.5 & N & N & 3.366 & 0.071 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046049753274268032 & 290.35375 & 32.38311 & 15.207 & 3.766 & K7.2 & N & N & 3.196 & 0.022 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048590724650826240 & 295.50206 & 36.11956 & 19.01 & 4.467 & M4.0 & N & N & 3.331 & 0.179 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050598531653315584 & 287.79545 & 35.55407 & 18.804 & 4.165 & M4.2 & N & N & 2.798 & 0.156 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076418882914174464 & 296.27631 & 40.70380 & 14.617 & 3.402 & K5.5 & N & N & 3.312 & 0.017 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093967672598363008 & 282.96152 & 36.95184 & 17.321 & 2.377 & M3.1 & N & N & 2.954 & 0.062 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077452007217272448 & 294.43467 & 41.55354 & 17.986 & 4.407 & M4.3 & N & N & 3.355 & 0.09 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052697641091575936 & 292.08123 & 38.52384 & 10.424 & 2.916 & F6.1 & Y & Y & 2.749 & 0.011 & 1.619 & 0.162 & 4 & $\ldots$ & $\ldots$ & 3.65 & 1.06 & 7 \\
2072623746745941888 & 298.61814 & 38.92210 & 17.589 & 4.435 & M3.0 & N & N & 2.998 & 0.073 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048053368403171584 & 294.17305 & 34.81844 & 18.994 & 3.708 & M4.2 & N & N & 2.843 & 0.191 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051622696681241088 & 292.75986 & 37.24984 & 16.45 & 3.375 & K1.9 & N & N & 2.762 & 0.468 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043993868387134080 & 285.82075 & 33.64317 & 20.051 & 1.677 & M3.2 & N & N & 2.953 & 0.394 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073666186833150080 & 297.69497 & 40.01224 & 17.232 & 2.008 & M4.1 & N & N & 3.248 & 0.061 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101877967268283392 & 289.93782 & 42.11501 & 18.893 & 2.076 & M2.3 & N & N & 2.794 & 0.243 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100438161087360256 & 286.47598 & 39.16799 & 15.949 & 3.538 & M1.8 & N & N & 2.781 & 0.029 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049605397777137792 & 290.14053 & 34.85038 & 19.223 & 4.486 & M4.8 & N & N & 3.386 & 0.229 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049524068273170048 & 288.56915 & 34.49988 & 18.584 & 4.425 & M4.3 & N & N & 3.359 & 0.132 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099150014497672576 & 287.28333 & 37.97763 & 16.126 & 3.002 & M1.1 & N & N & 3.423 & 0.032 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2098949108810346112 & 287.35701 & 37.62122 & 18.314 & 1.695 & M3.9 & N & N & 2.766 & 0.115 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126422713231701376 & 293.37170 & 44.54717 & 19.421 & 0.925 & M0.5 & N & N & 2.99 & 0.41 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049080041688578176 & 295.16918 & 37.95543 & 13.128 & 2.633 & K1.9 & N & N & 3.385 & 0.01 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -23.56 & 1.08 & 7 \\
2046928847204044544 & 295.68829 & 33.44455 & 16.858 & 3.841 & M2.2 & N & N & 3.077 & 0.046 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048328319313617664 & 293.17507 & 35.62762 & 18.466 & 4.552 & M4.2 & N & N & 3.39 & 0.128 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2071736161663103360 & 297.89138 & 36.30383 & 18.344 & 2.926 & M4.1 & N & N & 2.97 & 0.108 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092470442701217664 & 284.00674 & 35.31025 & 19.236 & 2.313 & M4.2 & N & N & 3.227 & 0.204 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2104897913389395712 & 283.74023 & 42.32815 & 19.102 & 4.716 & M3.9 & N & N & 3.183 & 0.217 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043247029414194816 & 287.46776 & 32.40548 & 17.206 & 3.016 & M2.6 & N & N & 3.026 & 0.064 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092350802089575424 & 283.97774 & 34.49539 & 19.484 & 4.826 & M3.7 & N & N & 3.133 & 0.264 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044456664002834176 & 285.86589 & 34.46286 & 17.929 & 4.034 & M3.8 & N & N & 3.288 & 0.104 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046058515007828096 & 290.52888 & 32.54222 & 15.099 & 3.573 & K7.1 & N & N & 2.924 & 0.022 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048387624236066176 & 292.60265 & 35.72764 & 17.795 & 3.495 & M4.5 & N & N & 3.406 & 0.093 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050322932190356480 & 288.34806 & 35.00158 & 16.151 & 4.579 & M0.8 & N & N & 2.8 & 0.034 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046908300079553408 & 295.01958 & 33.09667 & 17.619 & 2.677 & M2.7 & N & N & 3.018 & 0.089 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077052162943896192 & 296.58475 & 41.88910 & 18.67 & 1.304 & M3.6 & N & N & 3.264 & 0.229 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2104394410082061056 & 282.46681 & 41.13004 & 17.209 & 4.434 & M3.1 & N & N & 3.112 & 0.059 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2105743987587112064 & 285.43912 & 43.16851 & 13.262 & 4.216 & K1.9 & Y & Y & 3.242 & 0.011 & 13.773 & 1.377 & 4 & $\ldots$ & $\ldots$ & -25.77 & 1.81 & 6 \\
2044412030702242944 & 286.26474 & 34.30114 & 17.003 & 3.815 & M2.9 & N & N & 2.871 & 0.056 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047600300891409408 & 297.61218 & 35.26227 & 18.544 & 0.741 & M3.5 & N & N & 3.144 & 0.13 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049347326084851200 & 290.79916 & 34.47631 & 10.335 & 2.272 & WD & Y & N & 3.379 & 0.012 & 0.652 & 0.065 & 4 & $\ldots$ & $\ldots$ & -24.38 & 3.18 & 7 \\
2072613503227155712 & 298.77966 & 38.93114 & 18.234 & 1.550 & M3.2 & N & N & 2.99 & 0.418 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093325003752502400 & 283.27562 & 36.15754 & 19.151 & 4.369 & M4.0 & N & N & 2.937 & 0.183 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035028832851565440 & 296.35381 & 33.84771 & 18.457 & 2.595 & K3.8 & N & N & 3.031 & 0.359 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076711937114787712 & 295.18270 & 41.46979 & 11.313 & 4.181 & G1.7 & Y & N & 3.35 & 0.037 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -29.89 & 9.99 & 7 \\
2077021449639700608 & 295.84038 & 41.21400 & 17.868 & 2.410 & M3.7 & N & N & 3.335 & 0.083 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102345057842818944 & 287.59104 & 41.37157 & 15.408 & 2.186 & $\ldots$ & N & N & 3.401 & 0.039 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076159638688278144 & 295.32494 & 38.73004 & 15.184 & 4.150 & K2.1 & N & Y & 2.792 & 0.435 & 20.517 & 0.285 & 1, 2, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049394772583984128 & 290.57425 & 34.53951 & 19.992 & 4.692 & M3.6 & N & N & 2.798 & 0.455 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049366150920150016 & 290.25011 & 34.36795 & 18.369 & 4.507 & M4.3 & N & N & 3.378 & 0.114 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093263778998771584 & 282.89368 & 35.45736 & 15.811 & 3.046 & M0.7 & N & N & 3.092 & 0.027 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126868565194967040 & 290.31722 & 44.15139 & 16.385 & 1.096 & M0.9 & N & N & 2.882 & 0.037 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049386526244981760 & 290.48853 & 34.36003 & 18.901 & 4.428 & M4.5 & N & N & 3.381 & 0.2 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2096596738040150528 & 282.06298 & 37.02287 & 20.1 & 2.292 & M1.4 & N & N & 3.09 & 0.48 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045047273553574528 & 291.64421 & 31.87119 & 19.935 & 2.423 & K5.0 & N & N & 3.131 & 0.47 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043001563444619136 & 288.50497 & 32.07896 & 15.481 & 2.264 & K2.1 & N & N & 2.999 & 0.322 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051691897192988032 & 291.76281 & 36.81307 & 18.215 & 3.392 & K2.0 & N & N & 3.449 & 0.445 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047600369605430272 & 297.60809 & 35.26608 & 12.159 & 0.740 & G5.4 & N & N & 2.985 & 0.009 & $\ldots$ & $\ldots$ & $\ldots$ & $<$20 & $\ldots$ & -15.12 & 0.02 & 5 \\
2099306656246576768 & 288.53365 & 38.06402 & 16.71 & 4.767 & M1.9 & N & N & 2.74 & 0.05 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052110192648801920 & 294.71119 & 38.40776 & 14.67 & 4.593 & K5.7 & N & Y & 3.417 & 0.021 & 12.204 & 0.034 & 1, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092561981343162752 & 285.13017 & 34.79135 & 17.957 & 4.648 & M4.9 & N & N & 3.292 & 0.093 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047502792280390272 & 296.93248 & 34.88786 & 18.448 & 1.649 & K2.0 & N & N & 2.944 & 0.407 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102516920959555328 & 288.28318 & 42.32358 & 18.953 & 3.339 & M3.6 & N & N & 2.799 & 0.163 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092479758487340672 & 284.08452 & 35.49485 & 20.164 & 2.921 & M3.0 & N & N & 2.898 & 0.396 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047933555987119872 & 297.13897 & 36.53422 & 19.291 & 4.172 & M4.0 & N & N & 2.878 & 0.234 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046102632904887680 & 290.56902 & 32.88891 & 20.048 & 4.101 & M3.6 & N & N & 3.296 & 0.412 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072323884993390592 & 299.18057 & 38.24659 & 18.078 & 3.506 & M3.7 & N & N & 3.06 & 0.109 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047498634751988352 & 297.15175 & 34.94840 & 18.398 & 1.464 & K4.3 & N & N & 3.207 & 0.437 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045939905198326912 & 292.23920 & 32.63244 & 19.073 & 2.479 & K7.4 & N & N & 2.91 & 0.348 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101725856707136000 & 291.23549 & 41.77524 & 17.728 & 4.855 & M3.4 & N & Y & 3.421 & 0.073 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2097256174437856384 & 283.23251 & 39.07501 & 16.237 & 3.905 & M0.8 & N & N & 3.298 & 0.035 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050195732454711168 & 290.87049 & 36.19128 & 20.272 & 1.826 & M4.0 & N & N & 3.448 & 0.481 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2097357810543012096 & 281.74257 & 38.82639 & 19.321 & 2.795 & M4.6 & N & N & 3.14 & 0.244 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2040130425040417024 & 289.65964 & 32.75244 & 12.269 & 4.813 & G7.2 & N & N & 3.285 & 0.009 & 4.006 & 0.401 & 4 & $\ldots$ & $\ldots$ & -24.15 & 2.1 & 7 \\
2035434312143013888 & 296.96049 & 34.16051 & 19.927 & 3.687 & K5.5 & N & N & 3.132 & 0.452 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072147486412951296 & 298.47570 & 38.20590 & 17.969 & 0.844 & M3.1 & N & N & 3.233 & 0.086 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101858691452557568 & 290.05865 & 41.82500 & 19.555 & 4.952 & M4.2 & N & N & 2.77 & 0.27 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072550697944039552 & 299.26839 & 38.74165 & 18.742 & 1.326 & K3.8 & N & N & 3.075 & 0.259 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072538912553419520 & 299.25306 & 38.48448 & 19.655 & 4.151 & K4.7 & N & N & 3.095 & 0.43 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073123784006705280 & 296.14796 & 38.77094 & 16.709 & 4.319 & M2.8 & N & N & 3.377 & 0.045 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046173959423172864 & 290.39664 & 33.20921 & 18.039 & 4.599 & M4.1 & N & N & 3.327 & 0.101 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044081966753894144 & 287.06714 & 33.12365 & 20.086 & 1.678 & M4.1 & N & N & 3.265 & 0.395 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077426890247666816 & 294.63319 & 41.09637 & 18.731 & 4.225 & M4.1 & N & N & 2.794 & 0.193 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102101855319612544 & 288.94077 & 40.96879 & 19.997 & 1.472 & M2.1 & N & N & 2.754 & 0.401 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2127085817521473792 & 290.06926 & 45.38874 & 18.867 & 4.787 & M4.0 & N & N & 3.031 & 0.156 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047940844554138752 & 297.00429 & 36.71973 & 19.374 & 2.868 & M3.2 & N & N & 2.86 & 0.245 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099951970789768960 & 286.13363 & 38.20211 & 18.516 & 3.387 & M4.1 & N & N & 2.769 & 0.137 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101333021814076800 & 289.09094 & 40.70343 & 10.722 & 0.412 & F8.2 & Y & Y & 3.451 & 0.012 & 11.921 & 0.036 & 1, 2 & 74.0 & 10.0 & -25.0 & 3.0 & 5 \\
2043928451744462208 & 284.76208 & 33.37225 & 17.351 & 3.296 & M3.4 & N & N & 3.038 & 0.065 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047037630134920704 & 296.18589 & 33.83057 & 11.458 & 0.634 & F7.5 & N & N & 2.963 & 0.055 & $\ldots$ & $\ldots$ & 4 & 72.0 & 9.0 & -24.9 & 0.05 & 5 \\
2072318219958215808 & 299.25408 & 38.09202 & 15.686 & 4.652 & M0.4 & N & N & 3.046 & 0.026 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035056522488856320 & 296.69481 & 33.94659 & 18.995 & 1.042 & M4.2 & N & N & 3.003 & 0.203 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093801199665763200 & 285.16015 & 37.15539 & 16.935 & 4.784 & M3.2 & N & N & 3.385 & 0.047 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046287144709183744 & 290.65878 & 33.77984 & 16.687 & 4.526 & M2.6 & N & N & 3.367 & 0.046 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076813985542421376 & 296.19392 & 41.01601 & 12.128 & 4.215 & G1.0 & N & Y & 2.832 & 0.009 & 14.902 & 0.003 & 1, 3 & $\ldots$ & $\ldots$ & -20.76 & 1.7 & 7 \\
2101483448751246976 & 289.67659 & 41.43275 & 19.418 & 4.086 & M4.0 & N & N & 3.439 & 0.234 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2071668374223679232 & 298.35760 & 36.07075 & 18.944 & 4.934 & $\ldots$ & N & N & 2.986 & 0.465 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103092382157713408 & 288.89602 & 44.31228 & 16.735 & 4.858 & M1.9 & N & N & 2.885 & 0.042 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047872296888691840 & 296.67271 & 35.73608 & 18.432 & 4.471 & M2.9 & N & N & 2.869 & 0.13 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092481407757619584 & 283.99684 & 35.49197 & 14.376 & 4.657 & K5.3 & N & N & 3.281 & 0.013 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047601748323083008 & 297.71111 & 35.33991 & 19.045 & 3.367 & K5.2 & N & N & 3.202 & 0.388 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093919152346692352 & 283.35716 & 36.85052 & 12.406 & 3.813 & G6.4 & Y & N & 3.293 & 0.01 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045279815955846144 & 293.80599 & 32.09748 & 18.6 & 2.950 & K2.1 & N & N & 3.056 & 0.33 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047324740098522496 & 295.44447 & 34.64008 & 15.392 & 3.518 & K5.8 & N & N & 2.86 & 0.023 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072538912548248832 & 299.25298 & 38.49610 & 17.943 & 1.689 & K3.8 & N & N & 3.147 & 0.417 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049611616887061760 & 290.26461 & 35.06325 & 19.013 & 4.411 & M4.3 & N & N & 3.426 & 0.182 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2106316042870808832 & 286.27180 & 44.79768 & 18.458 & 4.860 & M3.0 & N & N & 3.063 & 0.114 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073506001739529728 & 298.79720 & 39.85038 & 17.507 & 4.925 & M3.7 & N & N & 3.212 & 0.08 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101851578986373504 & 290.08407 & 41.71353 & 18.247 & 0.790 & M4.3 & N & N & 3.436 & 0.113 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076834871960671232 & 296.68683 & 41.25121 & 18.548 & 2.853 & M4.3 & N & N & 2.853 & 0.136 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078439471742656768 & 297.95685 & 42.36105 & 19.922 & 4.560 & M3.7 & N & N & 3.16 & 0.368 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045153616952289152 & 292.15203 & 32.14387 & 19.919 & 4.336 & M4.0 & N & N & 2.94 & 0.388 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048900301596606336 & 294.96151 & 37.15246 & 18.195 & 4.733 & M2.9 & N & N & 2.777 & 0.1 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073728446681835904 & 296.94598 & 40.39643 & 17.92 & 4.486 & K4.0 & N & N & 3.337 & 0.462 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102821554402541312 & 289.87036 & 43.47243 & 18.006 & 3.498 & M3.5 & N & N & 2.822 & 0.095 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126695254669367168 & 292.61869 & 45.31928 & 19.785 & 3.164 & M3.9 & N & N & 3.135 & 0.362 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046117167082959104 & 290.01542 & 32.62605 & 15.17 & 4.491 & K7.4 & N & N & 3.296 & 0.027 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051087234514702080 & 290.52757 & 37.57737 & 17.514 & 4.524 & M3.5 & N & N & 3.482 & 0.071 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072722530995781376 & 299.46781 & 39.40105 & 17.221 & 4.104 & $\ldots$ & N & N & 3.084 & 0.078 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053233270752968704 & 293.32059 & 39.83965 & 18.885 & 0.507 & M3.8 & N & N & 2.745 & 0.178 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048761320755537536 & 296.52821 & 37.09804 & 17.268 & 1.182 & M3.6 & N & N & 3.361 & 0.063 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045094552559824512 & 293.01541 & 31.91806 & 14.803 & 1.466 & K5.6 & N & N & 3.002 & 0.02 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102039909015221888 & 290.48246 & 42.97096 & 13.288 & 2.233 & K1.5 & N & Y & 2.797 & 0.209 & 13.279 & 1.328 & 4 & $\ldots$ & $\ldots$ & -26.85 & 1.0 & 6 \\
2051743952194400640 & 291.50746 & 36.92276 & 17.409 & 1.049 & M3.5 & N & N & 3.473 & 0.07 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047522583485686656 & 296.48151 & 34.79177 & 16.399 & 4.366 & M1.2 & N & N & 2.892 & 0.045 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099025769684598528 & 286.45055 & 37.34895 & 16.767 & 4.051 & M3.3 & N & N & 2.761 & 0.055 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072307671501281280 & 299.02385 & 37.82968 & 15.57 & 4.417 & M0.5 & N & N & 3.198 & 0.025 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077421878026895616 & 293.83675 & 41.55741 & 19.3 & 1.323 & M4.4 & N & N & 3.414 & 0.277 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126695254674628352 & 292.61986 & 45.31982 & 18.987 & 3.686 & M4.0 & N & N & 3.158 & 0.184 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049869319230388992 & 291.73865 & 35.41058 & 17.044 & 4.317 & M1.6 & N & N & 2.757 & 0.255 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2127081320695095936 & 290.25378 & 45.28755 & 13.898 & 4.112 & K4.7 & N & N & 3.205 & 0.035 & 9.954 & 0.995 & 4 & $\ldots$ & $\ldots$ & -21.94 & 3.42 & 6 \\
2072350926100080000 & 299.55179 & 38.34902 & 18.015 & 4.172 & K5.6 & N & N & 3.085 & 0.386 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103792461826460288 & 285.90783 & 40.94199 & 16.282 & 0.795 & M1.6 & N & Y & 3.406 & 0.04 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053296664471049472 & 292.84317 & 40.09897 & 18.542 & 0.977 & M4.1 & N & N & 3.465 & 0.139 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099294153599724544 & 288.50723 & 37.84410 & 16.011 & 3.773 & M0.8 & N & N & 2.727 & 0.035 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072661405022124800 & 299.48102 & 39.03476 & 19.939 & 4.484 & K5.1 & N & N & 3.147 & 0.455 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045287134585007360 & 293.34757 & 32.04168 & 19.827 & 4.690 & M2.0 & N & N & 2.977 & 0.332 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072520323928187648 & 298.71801 & 38.23241 & 18.132 & 0.323 & K2.7 & N & N & 3.25 & 0.385 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047599618012175360 & 297.55071 & 35.18792 & 17.654 & 4.798 & M2.5 & N & N & 2.931 & 0.077 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2039799716869484416 & 289.91451 & 31.36283 & 15.724 & 4.657 & M0.5 & N & N & 3.064 & 0.028 & 0.161 & 0.016 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078763385296160768 & 296.61843 & 43.05853 & 15.36 & 3.854 & K7.2 & N & Y & 2.92 & 0.022 & 17.148 & 0.286 & 1, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072730669936461440 & 298.98991 & 39.37798 & 14.554 & 1.028 & K5.0 & N & N & 3.228 & 0.017 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099752100192430464 & 287.72965 & 39.37987 & 15.046 & 4.459 & K5.3 & N & Y & 2.733 & 0.022 & 20.418 & 0.059 & 1, 2, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044187627253001984 & 287.01851 & 33.82199 & 16.108 & 1.190 & M0.4 & N & N & 2.835 & 0.032 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2098549268829941632 & 281.46583 & 40.64636 & 12.737 & 3.672 & G5.2 & Y & N & 3.084 & 0.009 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -4.49 & 2.77 & 7 \\
2078817016545461248 & 296.50652 & 43.67947 & 16.151 & 3.798 & M1.1 & N & N & 2.962 & 0.033 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2097382583914478080 & 281.92084 & 38.93346 & 18.219 & 3.388 & M3.4 & N & N & 3.24 & 0.108 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072305335056539648 & 299.41744 & 38.03346 & 16.662 & 2.205 & M1.7 & N & N & 2.993 & 0.047 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093063942759941376 & 282.86685 & 34.66101 & 11.299 & 4.938 & K1.7 & Y & N & 3.13 & 0.011 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -61.11 & 1.36 & 7 \\
2044898152309449600 & 293.02978 & 31.58477 & 16.945 & 3.464 & M2.5 & N & N & 3.071 & 0.271 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044978176124042112 & 292.14996 & 31.47703 & 15.331 & 3.934 & K7.7 & N & N & 3.138 & 0.022 & 0.274 & 0.027 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045893656988832256 & 291.04380 & 32.55423 & 18.225 & 4.522 & M4.1 & N & N & 3.311 & 0.117 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046259897436426624 & 290.80335 & 33.40280 & 17.268 & 3.934 & G7.2 & Y & N & 2.816 & 0.1 & 1.214 & 0.121 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035376003622121216 & 297.52144 & 34.09891 & 19.859 & 1.711 & K5.9 & N & N & 3.126 & 0.462 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072925489643044352 & 297.53018 & 38.09948 & 19.823 & 3.007 & M3.9 & N & N & 2.84 & 0.446 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2071696785402166400 & 298.31598 & 36.22598 & 17.714 & 2.572 & M3.7 & N & N & 3.242 & 0.076 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035597039844643968 & 298.10990 & 35.15153 & 19.487 & 2.717 & $\ldots$ & N & N & 3.19 & 0.381 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047478774822890496 & 296.76477 & 34.76113 & 18.316 & 4.547 & K2.2 & N & N & 3.283 & 0.495 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034948220580957440 & 296.60873 & 33.22972 & 17.239 & 2.431 & K3.9 & N & N & 3.093 & 0.428 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035507189142669696 & 297.98842 & 34.56174 & 19.523 & 2.117 & K7.1 & N & N & 3.04 & 0.465 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043012455481906432 & 288.50129 & 32.24126 & 14.423 & 2.820 & K5.6 & N & N & 3.266 & 0.016 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072614121704209792 & 298.81958 & 38.99560 & 19.365 & 1.711 & M4.4 & N & N & 3.258 & 0.24 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2106183384220719488 & 287.99326 & 44.98196 & 12.131 & 1.609 & G6.7 & Y & N & 3.24 & 0.009 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -51.07 & 1.15 & 7 \\
2072305335042508800 & 299.41917 & 38.03228 & 20.201 & 1.945 & WD & N & N & 3.182 & 0.472 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050872314350242176 & 290.20636 & 36.34314 & 16.103 & 1.734 & M3.4 & N & N & 3.481 & 0.035 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2127336574891550336 & 288.47307 & 45.69380 & 19.021 & 0.785 & M4.2 & N & N & 3.075 & 0.17 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078738813782006784 & 297.40467 & 43.37885 & 20.096 & 4.927 & K4.0 & N & N & 2.999 & 0.491 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043449408265789824 & 288.20607 & 33.49053 & 18.953 & 0.892 & M4.0 & N & N & 2.823 & 0.168 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100719631764623744 & 285.77174 & 39.94869 & 17.854 & 0.455 & M4.5 & N & N & 3.436 & 0.116 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2071898962416384256 & 298.36706 & 37.34976 & 18.997 & 4.902 & M1.6 & N & N & 3.285 & 0.279 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101479982717916672 & 289.48109 & 41.44275 & 18.272 & 4.852 & M4.2 & N & N & 3.464 & 0.289 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072210845763476352 & 298.16065 & 38.39876 & 20.258 & 4.955 & M2.6 & N & N & 3.314 & 0.464 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073261802762236672 & 296.87252 & 39.44676 & 17.838 & 3.565 & M3.6 & N & N & 2.809 & 0.087 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099293294606209920 & 288.48725 & 37.76804 & 16.096 & 3.641 & M2.4 & N & N & 2.72 & 0.044 & 5.967 & 0.597 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103996386874495616 & 285.94709 & 42.03265 & 12.128 & 2.130 & G3.6 & Y & N & 3.391 & 0.011 & 5.366 & 0.537 & 4 & $\ldots$ & $\ldots$ & -24.44 & 1.11 & 7 \\
2099413347532157184 & 288.82577 & 38.49219 & 17.194 & 1.836 & M2.4 & N & N & 2.715 & 0.057 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2127034518431825152 & 290.54972 & 45.27463 & 19.937 & 3.041 & M3.9 & N & N & 2.928 & 0.363 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050661070679148416 & 287.71023 & 35.98050 & 16.821 & 1.146 & M2.9 & N & N & 3.457 & 0.055 & 4.26 & 0.426 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059785088748864896 & 299.12010 & 36.45836 & 18.83 & 3.599 & M3.6 & N & N & 2.994 & 0.175 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048630818156165120 & 295.62153 & 36.43720 & 12.535 & 4.235 & G8.7 & N & N & 3.409 & 0.01 & 7.259 & 0.726 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072775749914283136 & 299.65459 & 40.01545 & 19.83 & 2.811 & M3.7 & N & N & 3.145 & 0.318 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044470644114758016 & 286.41475 & 34.60318 & 19.668 & 3.497 & M4.1 & N & N & 3.385 & 0.296 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072866734503491840 & 296.38371 & 37.92367 & 19.803 & 2.036 & K5.0 & N & N & 3.405 & 0.435 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046276871147153664 & 290.47978 & 33.58992 & 17.372 & 1.480 & M2.7 & N & N & 2.799 & 0.065 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049062037184535936 & 295.69908 & 38.08524 & 19.615 & 3.239 & K2.2 & N & N & 2.769 & 0.438 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2098380562514570240 & 281.85958 & 40.53395 & 18.547 & 4.991 & M3.7 & N & N & 3.228 & 0.123 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2060208576838804736 & 299.65196 & 37.17216 & 20.325 & 3.491 & M2.8 & N & N & 3.101 & 0.49 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100538628963464960 & 287.50769 & 40.01520 & 12.471 & 2.774 & G9.0 & Y & N & 3.477 & 0.056 & 3.157 & 0.316 & 4 & $\ldots$ & $\ldots$ & -28.38 & 5.37 & 7 \\
2043571247906297088 & 285.79107 & 32.19080 & 17.444 & 4.919 & M1.1 & N & N & 3.048 & 0.196 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035558213355165440 & 297.74898 & 34.70382 & 14.728 & 3.201 & G6.2 & N & N & 2.954 & 0.385 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051530367766907392 & 293.20562 & 36.43482 & 19.333 & 4.359 & M3.6 & N & N & 2.738 & 0.233 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126384672702589184 & 292.81078 & 44.73571 & 17.12 & 3.505 & M2.1 & N & N & 2.893 & 0.06 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2096873918048932096 & 281.09371 & 37.69378 & 19.486 & 3.715 & M4.1 & N & N & 3.053 & 0.272 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072724072867622656 & 299.43374 & 39.48065 & 20.166 & 3.710 & M3.2 & N & N & 3.209 & 0.489 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043235140944669056 & 287.58780 & 32.37512 & 16.496 & 0.698 & M1.7 & N & N & 2.901 & 0.048 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044999066845940224 & 291.67975 & 31.43535 & 17.718 & 4.548 & K1.6 & N & N & 2.977 & 0.315 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072140786263744128 & 298.42093 & 37.99581 & 16.28 & 3.759 & G6.8 & N & N & 2.875 & 0.401 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049777406933975424 & 290.66660 & 34.82208 & 19.284 & 4.606 & M4.6 & N & N & 3.451 & 0.212 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046227629335778048 & 291.58657 & 33.41772 & 17.721 & 3.472 & M4.3 & N & N & 3.385 & 0.086 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092879430966059136 & 284.79175 & 35.94635 & 13.223 & 4.810 & K0.5 & N & N & 2.807 & 0.011 & 9.616 & 0.962 & 4 & $\ldots$ & $\ldots$ & -21.93 & 3.24 & 7 \\
2099588891435130752 & 287.88510 & 38.91648 & 12.525 & 1.238 & G6.0 & Y & Y & 2.719 & 0.01 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -19.92 & 0.98 & 7 \\
2099547621093774464 & 287.34979 & 38.41880 & 20.354 & 2.291 & M2.5 & N & N & 3.488 & 0.473 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045830916096719104 & 290.73966 & 31.79759 & 18.64 & 3.541 & M3.9 & N & N & 3.262 & 0.134 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042628176160001792 & 287.22643 & 31.66133 & 20.086 & 1.961 & M3.6 & N & N & 3.156 & 0.359 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2039745802130541184 & 290.82928 & 31.12864 & 18.453 & 0.561 & M4.0 & N & N & 3.029 & 0.137 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2106634179689109888 & 283.75282 & 44.00022 & 18.633 & 2.782 & M3.6 & N & N & 3.04 & 0.128 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045076822913720576 & 292.47729 & 31.71641 & 19.337 & 3.366 & K4.8 & N & N & 2.946 & 0.396 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049723290341467008 & 290.82439 & 34.58277 & 13.277 & 4.221 & K0.4 & N & N & 2.759 & 0.011 & 5.967 & 0.597 & 4 & $\ldots$ & $\ldots$ & -27.57 & 9.05 & 7 \\
2034853151521982336 & 295.69956 & 32.47904 & 10.01 & 3.385 & F3.7 & N & N & 3.027 & 0.149 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2097481054627089536 & 283.02156 & 39.82116 & 19.478 & 4.067 & M3.6 & N & N & 2.844 & 0.26 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035620473184524928 & 298.22146 & 35.43991 & 19.955 & 3.979 & WD & N & N & 3.238 & 0.354 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059719294186348416 & 299.34518 & 36.18797 & 17.716 & 2.202 & K5.6 & N & N & 3.121 & 0.423 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102876259404857472 & 289.66673 & 43.80526 & 15.587 & 4.325 & M0.5 & N & Y & 3.381 & 0.027 & 15.8 & 0.701 & 1, 2, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045837994204287616 & 290.75823 & 31.99780 & 19.495 & 4.593 & K7.2 & N & N & 2.891 & 0.481 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2127081320692480640 & 290.25348 & 45.28784 & 17.318 & 4.273 & $\ldots$ & N & N & 3.263 & 0.094 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -21.94 & 3.42 & 6 \\
2102347493091019008 & 287.77319 & 41.38558 & 17.389 & 1.553 & M3.0 & N & N & 2.745 & 0.063 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101433047314568960 & 289.61931 & 40.97999 & 14.862 & 4.703 & K5.2 & N & Y & 2.724 & 0.019 & 12.409 & 0.073 & 1, 2, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035572262163581696 & 297.95806 & 34.99376 & 18.403 & 2.701 & M3.6 & N & N & 3.236 & 0.125 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2098139872547430144 & 281.02508 & 39.15513 & 18.344 & 3.571 & M3.5 & N & N & 3.003 & 0.14 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099571982147097984 & 288.02075 & 38.71572 & 18.277 & 0.347 & M4.2 & N & N & 3.502 & 0.113 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072663844556645888 & 299.29924 & 39.05782 & 15.421 & 3.865 & M0.7 & N & N & 2.927 & 0.023 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2039764326337748736 & 290.68345 & 31.40132 & 17.332 & 4.209 & M3.3 & N & N & 2.953 & 0.069 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059610579970201600 & 298.96284 & 35.70534 & 19.176 & 1.819 & K4.5 & N & N & 2.992 & 0.372 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035373804634502912 & 297.43159 & 34.00156 & 19.825 & 2.937 & M3.7 & N & N & 2.966 & 0.366 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099411835704664960 & 289.05677 & 38.56415 & 17.714 & 1.285 & M4.2 & N & N & 3.515 & 0.152 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035036490752882688 & 296.77431 & 33.80260 & 17.117 & 3.778 & M2.8 & N & N & 2.926 & 0.06 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093357546725698048 & 281.95522 & 35.45154 & 20.031 & 3.485 & M2.7 & N & N & 3.007 & 0.36 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045346306370823936 & 294.63208 & 32.39451 & 16.22 & 1.861 & G9.6 & N & N & 2.933 & 0.414 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2097748961804097664 & 280.80478 & 38.70191 & 17.809 & 4.918 & M3.6 & N & N & 3.036 & 0.091 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2127058192292076416 & 289.65996 & 44.94166 & 19.789 & 3.693 & M3.6 & N & N & 2.875 & 0.311 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050699931542300672 & 288.44096 & 36.06236 & 15.193 & 1.719 & M0.0 & N & N & 3.486 & 0.022 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072867456050222592 & 296.45443 & 38.01354 & 17.968 & 4.178 & M3.7 & N & N & 2.78 & 0.089 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102841173813071360 & 289.54320 & 43.42839 & 18.307 & 2.372 & M3.2 & N & N & 2.788 & 0.103 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072490254847590912 & 300.10633 & 39.18293 & 17.116 & 3.750 & K5.3 & N & N & 3.131 & 0.412 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103882411324553728 & 285.39928 & 41.68599 & 19.768 & 3.729 & M3.9 & N & N & 2.789 & 0.328 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042606976199603968 & 287.34430 & 31.35263 & 20.17 & 2.700 & M3.1 & N & N & 3.077 & 0.472 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101328245814804608 & 289.30151 & 40.63521 & 19.489 & 0.693 & M3.8 & N & N & 3.501 & 0.23 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2127988623947420416 & 294.22506 & 45.55388 & 15.607 & 3.352 & K7.9 & N & N & 3.04 & 0.025 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048753143137250944 & 296.47658 & 36.92023 & 16.901 & 2.468 & M3.2 & N & N & 2.79 & 0.056 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2040032259274049536 & 290.09547 & 31.98329 & 16.52 & 4.267 & M2.5 & N & N & 3.302 & 0.042 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092301878124319232 & 282.95443 & 34.35270 & 17.754 & 3.976 & M3.2 & N & N & 2.971 & 0.084 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093615897596762496 & 284.01214 & 35.85026 & 16.282 & 2.769 & M1.0 & N & N & 2.826 & 0.037 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2098557893123715968 & 281.10840 & 40.61281 & 19.662 & 1.303 & M3.7 & N & N & 3.165 & 0.249 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046886309812806528 & 295.28239 & 32.83306 & 19.109 & 1.359 & K5.7 & N & N & 3.264 & 0.487 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035397577239823872 & 297.87828 & 34.32187 & 12.443 & 2.882 & G5.3 & N & N & 2.967 & 0.054 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -5.32 & 1.97 & 7 \\
2092234906692408576 & 283.31241 & 34.02642 & 19.218 & 3.824 & M4.0 & N & N & 2.963 & 0.227 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034931629122810880 & 296.72066 & 33.08620 & 19.202 & 4.217 & K5.4 & N & N & 2.992 & 0.471 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2060239706786224512 & 300.01493 & 37.42834 & 19.29 & 1.192 & K5.3 & N & N & 3.054 & 0.348 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103772876775835264 & 285.54115 & 40.77368 & 15.135 & 2.903 & M0.0 & N & N & 3.441 & 0.02 & 1.434 & 0.143 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2039796551464880768 & 289.88657 & 31.25833 & 17.087 & 4.595 & M2.7 & N & N & 2.959 & 0.057 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101328215753018368 & 289.29886 & 40.63557 & 18.234 & 0.939 & M3.9 & N & N & 3.505 & 0.1 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076376276839108992 & 295.55755 & 40.03728 & 18.579 & 1.873 & M0.4 & N & N & 2.758 & 0.426 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2106152082498649472 & 287.66489 & 44.64575 & 17.762 & 4.979 & M2.5 & N & N & 2.869 & 0.077 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076528451810442624 & 294.46058 & 40.36860 & 18.206 & 4.905 & M4.2 & N & N & 2.739 & 0.114 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093556038634002432 & 282.50290 & 36.46374 & 18.594 & 1.590 & M3.8 & N & N & 3.302 & 0.133 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2105573120908549760 & 286.01179 & 43.34544 & 13.55 & 4.763 & K2.9 & N & Y & 3.365 & 0.01 & 15.382 & 0.078 & 1, 2, 3 & $\ldots$ & $\ldots$ & -46.91 & 5.08 & 6 \\
2075528347215214208 & 299.11378 & 42.32946 & 15.437 & 3.984 & K7.7 & N & N & 3.026 & 0.024 & 7.5 & 0.75 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072137762607078016 & 298.27053 & 37.96493 & 18.18 & 4.224 & K3.5 & N & N & 2.846 & 0.429 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047593020949598976 & 297.46239 & 35.10038 & 18.615 & 2.589 & K5.9 & N & N & 3.307 & 0.322 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2060252591673833472 & 300.15456 & 37.73963 & 19.513 & 2.696 & M4.5 & N & N & 3.117 & 0.262 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2079675941287005312 & 295.53771 & 44.83787 & 20.226 & 1.114 & M3.5 & N & N & 3.208 & 0.478 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2038994255884014336 & 290.91980 & 31.12276 & 19.189 & 3.160 & M4.4 & N & N & 3.201 & 0.252 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047553266713842944 & 296.39199 & 35.24569 & 18.549 & 1.310 & $\ldots$ & N & N & 2.82 & 0.464 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2098726839954943360 & 287.35450 & 36.44961 & 18.423 & 1.067 & $\ldots$ & N & N & 3.488 & 0.149 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2104168524863869312 & 285.49364 & 41.94926 & 16.877 & 1.279 & M3.3 & N & N & 3.414 & 0.045 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059602471065286912 & 299.27439 & 35.70451 & 15.788 & 4.674 & M0.4 & N & N & 3.166 & 0.027 & 3.164 & 0.316 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049974799334830720 & 291.76891 & 36.15311 & 18.884 & 1.381 & M3.8 & N & N & 2.715 & 0.184 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034787868025390208 & 295.95424 & 32.27033 & 18.105 & 3.323 & K4.2 & N & N & 3.045 & 0.468 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126951956280730368 & 289.62077 & 44.61998 & 15.904 & 4.114 & M0.8 & N & Y & 2.839 & 0.03 & 26.048 & 0.406 & 1, 2, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034934481034201984 & 297.00242 & 33.10459 & 19.259 & 4.341 & K5.4 & N & N & 3.168 & 0.406 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042555191783228416 & 287.46982 & 31.19689 & 20.098 & 3.502 & M3.5 & N & N & 3.052 & 0.388 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046227118244683904 & 291.68198 & 33.43576 & 16.465 & 2.950 & M1.6 & N & N & 2.789 & 0.041 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077208504056339200 & 296.84890 & 42.75081 & 18.499 & 4.470 & M3.7 & N & N & 2.86 & 0.124 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047886036479782016 & 296.80283 & 36.06192 & 17.679 & 4.904 & K5.3 & N & N & 2.81 & 0.241 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046538069577311104 & 292.94782 & 34.07791 & 11.603 & 2.583 & F9.7 & N & N & 3.428 & 0.011 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & 16.64 & 1.81 & 7 \\
2092055067824008192 & 284.01412 & 33.91946 & 18.868 & 4.427 & M4.1 & N & N & 2.902 & 0.208 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035465437740187776 & 297.47541 & 34.56564 & 18.273 & 4.936 & M2.9 & N & N & 3.284 & 0.3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2105997768616675584 & 287.29819 & 43.56297 & 18.226 & 1.107 & M3.3 & N & N & 3.392 & 0.1 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046470866234008704 & 293.21553 & 33.75437 & 16.754 & 4.912 & M1.8 & N & N & 2.791 & 0.048 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072163154458766976 & 297.82822 & 37.95078 & 17.721 & 1.913 & K0.5 & N & N & 3.376 & 0.383 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050270331734089984 & 288.28314 & 34.42156 & 18.441 & 2.555 & M4.5 & N & N & 3.449 & 0.195 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072301005733702912 & 299.48061 & 37.91540 & 17.901 & 2.808 & K2.6 & N & N & 3.258 & 0.419 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044040150954670336 & 285.56732 & 33.72475 & 19.955 & 4.931 & M3.6 & N & N & 2.841 & 0.4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2075384203803462784 & 299.10758 & 42.14583 & 19.623 & 4.861 & K5.8 & N & N & 2.979 & 0.491 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2125958341367719680 & 292.53423 & 43.86558 & 12.586 & 3.537 & G9.1 & N & N & 2.804 & 0.032 & 7.5 & 0.75 & 4 & $\ldots$ & $\ldots$ & -15.41 & 1.85 & 7 \\
2045763399203433600 & 291.22718 & 31.59969 & 17.611 & 3.778 & M3.3 & N & N & 3.281 & 0.078 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093308270559797760 & 283.48666 & 36.05048 & 18.149 & 1.331 & M4.6 & N & N & 3.362 & 0.115 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2075249547991542912 & 299.79226 & 41.60502 & 17.846 & 4.720 & M3.4 & N & N & 3.108 & 0.209 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073753323131546368 & 297.36348 & 40.66992 & 17.007 & 4.154 & M2.3 & N & N & 2.813 & 0.053 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045337544643659904 & 293.93527 & 32.75205 & 18.994 & 4.105 & $\ldots$ & N & N & 2.855 & 0.417 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2060149787349407616 & 300.15641 & 37.07456 & 19.76 & 1.018 & K7.8 & N & N & 3.064 & 0.451 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2090707478882159488 & 283.14144 & 33.61014 & 18.239 & 4.033 & M3.7 & N & N & 3.004 & 0.111 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101910991275973504 & 290.05235 & 42.43998 & 11.687 & 0.834 & F9.5 & Y & N & 3.473 & 0.01 & 3.233 & 0.323 & 4 & 109.0 & 12.0 & -26.28 & 0.05 & 5 \\
2047759734386631680 & 296.17032 & 35.49087 & 18.77 & 1.870 & K4.2 & N & N & 2.798 & 0.452 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099480349022624512 & 288.70765 & 38.81454 & 17.095 & 0.775 & M3.8 & N & N & 3.531 & 0.055 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034860500173190144 & 295.68823 & 32.71778 & 18.905 & 0.607 & K5.2 & N & N & 2.923 & 0.434 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2071813922084206976 & 298.98998 & 36.92730 & 18.103 & 4.480 & K1.9 & N & N & 2.895 & 0.351 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078683082288392320 & 297.89393 & 43.89533 & 19.98 & 2.804 & M3.0 & N & N & 3.021 & 0.347 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099576792509340416 & 287.75880 & 38.66803 & 20.206 & 0.688 & M3.5 & N & N & 2.703 & 0.483 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101358997780341248 & 289.72856 & 40.53936 & 18.851 & 0.636 & M3.9 & N & N & 3.523 & 0.184 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093973032712421248 & 283.14504 & 37.08744 & 18.412 & 4.203 & M3.6 & N & N & 3.377 & 0.145 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044848193247250304 & 292.98450 & 31.19493 & 14.717 & 4.249 & K5.2 & N & N & 2.981 & 0.019 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050661070679148672 & 287.71128 & 35.98069 & 16.097 & 1.093 & M1.6 & N & N & 3.497 & 0.04 & 4.26 & 0.426 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2033178492231704064 & 294.29095 & 31.36889 & 19.009 & 4.704 & K2.9 & N & N & 3.147 & 0.491 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077208504056331136 & 296.84284 & 42.74459 & 14.264 & 4.057 & K4.2 & N & Y & 2.848 & 0.015 & 43.993 & 0.334 & 1, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2090440336220493184 & 283.63016 & 32.95219 & 19.676 & 4.863 & M3.6 & N & N & 3.035 & 0.331 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102522044860511232 & 288.52603 & 42.51048 & 19.218 & 4.565 & M4.5 & N & N & 3.468 & 0.213 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078465967394310656 & 298.04637 & 42.55501 & 19.874 & 1.619 & M4.0 & N & N & 2.897 & 0.328 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035436820378759296 & 296.94229 & 34.19335 & 19.84 & 3.477 & $\ldots$ & N & N & 3.314 & 0.491 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047881470939011072 & 296.81868 & 35.97319 & 11.837 & 2.301 & G5.3 & N & N & 3.399 & 0.021 & 4.709 & 0.471 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2106741626889502336 & 284.68087 & 44.85847 & 17.258 & 4.948 & M3.1 & N & N & 3.198 & 0.057 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101052646350595456 & 289.49047 & 39.66965 & 20.362 & 3.307 & M2.1 & N & N & 3.539 & 0.474 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035199562080802176 & 298.19398 & 34.05595 & 19.011 & 1.972 & M0.2 & N & N & 3.196 & 0.374 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102876259404859264 & 289.66784 & 43.80672 & 16.196 & 4.509 & M2.9 & N & Y & 3.421 & 0.035 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078632199816869248 & 298.19007 & 43.33899 & 16.587 & 4.581 & M3.0 & N & N & 2.96 & 0.05 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2048740739255456000 & 295.86030 & 36.90845 & 19.88 & 3.499 & M4.5 & N & N & 3.458 & 0.338 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046538069581432448 & 292.94615 & 34.07777 & 11.027 & 3.480 & F8.4 & Y & N & 3.444 & 0.012 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & 13.51 & 1.42 & 7 \\
2034934304887810304 & 296.89664 & 33.14149 & 18.757 & 4.204 & M3.9 & N & N & 2.948 & 0.154 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2090422434794530944 & 283.82474 & 32.73802 & 18.085 & 3.684 & M3.8 & N & N & 3.037 & 0.108 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072569973734233088 & 299.14997 & 38.99325 & 17.869 & 2.509 & $\ldots$ & N & N & 3.316 & 0.102 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042361372796678784 & 284.17522 & 32.45230 & 16.819 & 3.288 & M3.1 & N & N & 3.051 & 0.21 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2091986932462007168 & 284.47276 & 33.66584 & 17.275 & 4.705 & M2.0 & N & N & 2.874 & 0.062 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2060142434322913536 & 300.30324 & 36.87244 & 17.282 & 4.933 & K5.0 & N & N & 3.093 & 0.344 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2104259719908757888 & 284.34008 & 42.57702 & 12.777 & 1.905 & K0.6 & Y & Y & 3.373 & 0.017 & 6.545 & 0.058 & 1, 2, 3 & $\ldots$ & $\ldots$ & -21.8 & 3.17 & 7 \\
2045013905936304128 & 291.36733 & 31.47303 & 18.535 & 4.268 & M4.0 & N & N & 3.29 & 0.151 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2096693911675730560 & 281.69385 & 37.45572 & 18.491 & 4.882 & M3.8 & N & N & 3.303 & 0.134 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043550009284291968 & 285.73561 & 31.98056 & 18.292 & 4.359 & M3.8 & N & N & 3.224 & 0.195 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049355263185449344 & 289.92373 & 34.07863 & 10.111 & 4.654 & F5.5 & Y & N & 3.466 & 0.013 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045118913619083008 & 292.86208 & 32.17623 & 17.824 & 4.875 & K4.3 & N & N & 2.856 & 0.471 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043529363382642944 & 285.35317 & 31.73225 & 17.666 & 3.395 & M3.1 & N & N & 3.121 & 0.079 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2075276181101557120 & 299.78423 & 42.01218 & 12.608 & 4.395 & G9.1 & N & N & 3.033 & 0.176 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -19.64 & 3.99 & 6 \\
2090434048386865536 & 283.59322 & 32.88582 & 13.934 & 3.030 & K3.5 & N & N & 3.149 & 0.017 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044852488197038208 & 292.90208 & 31.26488 & 20.252 & 3.457 & M2.1 & N & N & 3.235 & 0.454 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078075503326188800 & 295.26780 & 43.50625 & 19.294 & 3.008 & M4.4 & N & N & 2.823 & 0.23 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092421690531387648 & 283.70831 & 34.83900 & 17.322 & 4.837 & M3.3 & N & N & 3.347 & 0.067 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101356768694676736 & 289.62914 & 40.43800 & 16.606 & 0.998 & M2.8 & N & N & 3.535 & 0.041 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034878058020104960 & 295.49353 & 32.88730 & 18.874 & 4.038 & M4.5 & N & N & 2.881 & 0.21 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043606462337292928 & 285.04705 & 32.17350 & 18.542 & 0.424 & M4.2 & N & N & 2.973 & 0.164 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078955662392859776 & 297.29191 & 44.69382 & 14.112 & 3.350 & K4.6 & N & N & 3.076 & 0.103 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -30.44 & 15.96 & 7 \\
2101080104074781824 & 290.54820 & 39.76054 & 20.127 & 4.329 & M3.1 & N & N & 2.687 & 0.404 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2039635442949156096 & 289.97361 & 30.90389 & 17.065 & 3.327 & M3.2 & N & N & 3.225 & 0.073 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076944827425916928 & 297.29982 & 41.76893 & 15.653 & 2.226 & M0.2 & N & N & 3.378 & 0.027 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045679492751565184 & 294.15352 & 33.59444 & 18.941 & 3.898 & K1.2 & N & N & 3.404 & 0.439 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045462231812414592 & 294.37781 & 33.05085 & 19.167 & 1.100 & M3.7 & N & N & 2.831 & 0.203 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044924334394933120 & 291.77174 & 31.00374 & 18.683 & 3.556 & M3.3 & N & N & 2.948 & 0.153 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078955662388392832 & 297.29164 & 44.69377 & 14.427 & 3.923 & $\ldots$ & N & N & 3.128 & 0.048 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034930667049652736 & 296.78949 & 33.06394 & 18.473 & 4.510 & K5.2 & N & N & 2.933 & 0.335 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093973032717697920 & 283.14585 & 37.08764 & 16.159 & 4.778 & M1.3 & N & N & 3.396 & 0.033 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046768554694492672 & 292.22566 & 34.59368 & 18.336 & 4.379 & M4.1 & N & N & 3.482 & 0.114 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053613190676007424 & 292.46650 & 41.27008 & 19.513 & 2.175 & M3.9 & N & N & 2.711 & 0.264 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2097423472002729856 & 282.92684 & 39.08662 & 18.968 & 3.805 & M3.4 & N & N & 2.803 & 0.166 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2090793313811517312 & 282.51145 & 34.07706 & 14.75 & 4.766 & K5.2 & N & N & 2.976 & 0.018 & 9.266 & 0.927 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2075580535348810496 & 299.01715 & 42.91809 & 19.603 & 3.702 & M3.9 & N & N & 3.19 & 0.27 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2071832510703880192 & 299.23496 & 36.88326 & 19.041 & 2.697 & K2.5 & N & N & 2.892 & 0.428 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078318559819774976 & 294.98418 & 44.26687 & 11.816 & 4.777 & F8.5 & Y & Y & 2.851 & 0.01 & 9.517 & 0.952 & 4 & $\ldots$ & $\ldots$ & -9.63 & 2.63 & 7 \\
2078933221177778176 & 296.96982 & 44.39704 & 18.335 & 1.577 & M3.8 & N & N & 3.233 & 0.104 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101393602335156224 & 290.01815 & 40.88419 & 16.222 & 2.359 & M0.9 & N & N & 3.534 & 0.156 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053613220739715072 & 292.48154 & 41.27155 & 18.35 & 2.593 & M3.9 & N & N & 2.71 & 0.112 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2039621694757984000 & 289.84573 & 30.59365 & 19.247 & 3.711 & M4.3 & N & N & 3.007 & 0.254 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2105260584727347584 & 282.22896 & 43.61609 & 13.23 & 4.890 & K1.9 & N & Y & 3.149 & 0.009 & 14.706 & 0.115 & 1, 2, 3 & $\ldots$ & $\ldots$ & -26.18 & 4.7 & 7 \\
2091563487345509632 & 282.31633 & 34.39512 & 14.458 & 4.570 & K4.6 & N & N & 2.959 & 0.017 & 5.479 & 0.548 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035494991436488832 & 298.13180 & 34.57362 & 17.813 & 3.453 & K7.7 & N & N & 2.906 & 0.495 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073891444974578304 & 297.89092 & 41.32039 & 20.178 & 4.998 & WD & N & N & 2.827 & 0.42 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2075250857971184896 & 299.82500 & 41.65593 & 14.661 & 1.129 & K5.4 & N & N & 3.203 & 0.018 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2075496427020761472 & 299.58227 & 42.37392 & 17.73 & 3.681 & K5.1 & N & N & 3.0 & 0.294 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034608785053215872 & 296.73045 & 32.23678 & 19.31 & 2.388 & M0.1 & N & N & 3.067 & 0.496 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077289386878257920 & 294.00214 & 40.47831 & 19.09 & 4.485 & M3.8 & N & N & 2.713 & 0.189 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2074286891201244800 & 299.91857 & 40.34210 & 18.047 & 4.733 & M3.0 & N & N & 3.256 & 0.105 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2060127900191203456 & 300.46905 & 36.81684 & 16.972 & 4.383 & K3.1 & N & N & 3.112 & 0.435 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073430685195146624 & 297.96599 & 39.51389 & 17.656 & 2.739 & M3.4 & N & N & 3.403 & 0.078 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2098473398229061888 & 280.18768 & 40.10855 & 19.22 & 3.603 & M3.6 & N & N & 3.042 & 0.211 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2079999854839810048 & 295.55300 & 45.59855 & 19.502 & 3.081 & K3.2 & N & N & 3.159 & 0.48 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034948942137058560 & 296.49440 & 33.24572 & 18.766 & 4.156 & K5.4 & N & N & 3.299 & 0.466 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043366700083996160 & 287.54272 & 33.42792 & 20.073 & 1.253 & M1.5 & N & N & 2.785 & 0.392 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2097210441625883648 & 283.16822 & 38.63566 & 16.188 & 3.462 & M1.7 & N & N & 3.419 & 0.034 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050547305583981184 & 287.59559 & 35.11381 & 14.964 & 4.151 & $\ldots$ & N & N & 2.73 & 0.025 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049390584996835712 & 290.30935 & 34.46992 & 11.372 & 4.299 & F8.9 & Y & N & 3.494 & 0.015 & 2.555 & 0.256 & 4 & $\ldots$ & $\ldots$ & -25.64 & 2.24 & 7 \\
2077589343090087040 & 292.97439 & 41.37548 & 16.974 & 4.625 & M3.3 & N & N & 3.514 & 0.047 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2079052518193127552 & 298.37255 & 44.09580 & 19.024 & 3.944 & M3.8 & N & N & 3.104 & 0.176 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045334379224810624 & 293.85108 & 32.61599 & 18.069 & 4.480 & M3.9 & N & N & 2.834 & 0.11 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049525172090954752 & 288.96670 & 34.27429 & 12.826 & 2.118 & K1.1 & N & N & 3.482 & 0.011 & 8.2 & 0.82 & 4 & $\ldots$ & $\ldots$ & -8.64 & 0.85 & 7 \\
2039991409845427328 & 289.64118 & 31.48069 & 16.683 & 4.589 & M2.7 & N & N & 3.316 & 0.046 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059760354073210752 & 299.76928 & 36.59283 & 13.183 & 2.921 & K1.2 & N & N & 3.247 & 0.016 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -30.6 & 2.59 & 7 \\
2078006852574214144 & 295.45483 & 42.87965 & 15.424 & 2.104 & K7.7 & N & Y & 2.791 & 0.025 & 18.332 & 0.093 & 1, 2, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102905048563740672 & 288.34384 & 42.77780 & 20.245 & 3.010 & M2.3 & N & N & 2.742 & 0.454 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044943056160410240 & 291.84485 & 31.13095 & 18.493 & 3.968 & WD & N & N & 3.271 & 0.131 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2128109707666691456 & 294.14905 & 46.04038 & 17.787 & 2.726 & K1.8 & N & N & 3.18 & 0.409 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059364632941028992 & 298.88376 & 34.96452 & 19.919 & 2.940 & K7.3 & N & N & 2.934 & 0.472 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099507695076654464 & 288.87620 & 39.05392 & 18.848 & 1.708 & M4.1 & N & N & 3.557 & 0.153 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044760094878757120 & 292.41965 & 31.02918 & 19.145 & 1.571 & K5.5 & N & N & 2.937 & 0.437 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043340625343891840 & 287.53003 & 33.09318 & 14.175 & 1.389 & K3.5 & N & N & 2.797 & 0.015 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046954273417307648 & 295.65322 & 33.71349 & 18.217 & 1.512 & G8.8 & N & N & 3.378 & 0.477 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2128272809044885120 & 292.90773 & 46.37716 & 18.969 & 3.124 & M4.3 & N & N & 3.167 & 0.184 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043515477746272384 & 285.51076 & 31.61563 & 18.455 & 0.699 & M3.8 & N & N & 3.185 & 0.153 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100669672705335552 & 286.07882 & 39.91231 & 20.053 & 2.590 & M1.8 & N & N & 3.511 & 0.458 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103214908983951360 & 284.07612 & 39.36259 & 14.24 & 2.914 & K5.8 & N & N & 3.459 & 0.019 & 2.181 & 0.218 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2105918917314419584 & 285.87841 & 44.33451 & 14.797 & 4.109 & K5.3 & N & N & 2.846 & 0.019 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042376555501554176 & 284.23116 & 32.62074 & 18.814 & 1.643 & M4.0 & N & N & 2.947 & 0.164 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092254770922633472 & 283.95015 & 34.31580 & 13.945 & 4.372 & K4.8 & N & N & 2.842 & 0.012 & 9.266 & 0.927 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2071840688290572416 & 299.38466 & 37.01625 & 19.381 & 4.237 & G6.8 & N & N & 2.884 & 0.373 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078629451037625344 & 297.97912 & 43.30283 & 16.434 & 1.744 & M2.0 & N & N & 3.284 & 0.038 & 3.889 & 0.389 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2079725075708677248 & 296.92349 & 45.01725 & 19.836 & 2.050 & WD & N & N & 3.167 & 0.292 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2071968880171921536 & 297.40115 & 36.99908 & 11.804 & 4.183 & G1.4 & N & N & 3.426 & 0.085 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2079332034661555072 & 297.30106 & 44.82463 & 18.741 & 4.727 & M3.4 & N & N & 3.163 & 0.149 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078884950051870336 & 297.83573 & 44.30739 & 19.316 & 3.932 & K4.1 & N & N & 3.197 & 0.494 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093556042932790016 & 282.50283 & 36.46594 & 15.557 & 1.995 & M0.5 & N & N & 3.367 & 0.025 & 7.674 & 0.767 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078582962313182336 & 298.30495 & 43.15487 & 17.527 & 3.854 & K5.4 & N & N & 3.276 & 0.273 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034726462850693632 & 297.18739 & 32.81216 & 19.423 & 2.734 & M0.5 & N & N & 2.964 & 0.481 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2032794968837203840 & 293.70589 & 30.90144 & 19.218 & 4.646 & $\ldots$ & N & N & 2.998 & 0.308 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035394283013302144 & 297.83058 & 34.19047 & 18.007 & 0.730 & M1.0 & N & N & 2.892 & 0.5 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044802838397149440 & 293.14012 & 31.14334 & 18.571 & 1.953 & K2.7 & N & N & 3.254 & 0.442 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2090453805230646656 & 283.25563 & 32.70549 & 20.315 & 2.292 & M1.2 & N & N & 3.126 & 0.474 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051997046029841664 & 294.42149 & 37.79702 & 18.095 & 4.326 & M3.7 & N & N & 3.529 & 0.099 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2097350045242066176 & 281.80122 & 38.58132 & 16.811 & 0.607 & M1.7 & N & N & 2.841 & 0.044 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034702861998369664 & 297.56191 & 32.91666 & 19.797 & 3.225 & K5.4 & N & N & 3.194 & 0.466 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2039628502283521920 & 289.78476 & 30.77700 & 20.053 & 3.984 & M1.2 & N & N & 2.938 & 0.48 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035247773085894656 & 299.12764 & 34.11427 & 18.99 & 1.742 & K5.6 & N & N & 3.11 & 0.419 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072017091188480640 & 297.27253 & 37.05375 & 18.937 & 3.473 & M1.2 & N & N & 2.776 & 0.286 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078663742057126656 & 298.16842 & 43.64593 & 14.224 & 4.975 & K4.2 & N & N & 2.935 & 0.014 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -17.65 & 2.37 & 6 \\
2074417050206133760 & 300.68226 & 41.11641 & 19.8 & 3.909 & K1.7 & N & N & 3.097 & 0.491 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043229226768610432 & 287.69628 & 32.23021 & 17.085 & 4.929 & M3.0 & N & N & 2.835 & 0.061 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2096541113922857856 & 281.40019 & 36.67998 & 15.036 & 4.031 & K7.2 & N & N & 3.297 & 0.019 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059912292833185664 & 300.50237 & 36.32908 & 18.102 & 2.091 & K5.5 & N & N & 3.093 & 0.369 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2091613549484765952 & 281.90191 & 34.51857 & 17.937 & 3.669 & M3.5 & N & N & 3.219 & 0.093 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042602642580508544 & 287.39272 & 31.26417 & 19.106 & 1.306 & M3.5 & N & N & 2.924 & 0.228 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2091797167925612416 & 281.41774 & 34.66648 & 10.662 & 4.809 & F5.1 & Y & N & 3.154 & 0.011 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -19.51 & 2.01 & 7 \\
2034623868995446016 & 296.91701 & 32.55592 & 8.254 & 4.647 & F9.4 & N & N & 2.965 & 0.2 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093494642080134784 & 282.46117 & 36.10249 & 15.783 & 1.123 & M0.6 & N & N & 3.358 & 0.028 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099411835701970432 & 289.05670 & 38.56448 & 18.389 & 1.043 & $\ldots$ & N & N & 3.568 & 0.161 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059298073811697152 & 299.58712 & 34.68978 & 18.345 & 4.853 & M2.8 & N & N & 3.125 & 0.253 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034576108930945024 & 296.28630 & 31.87506 & 18.834 & 3.037 & M0.9 & N & N & 3.167 & 0.359 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2039576168108731904 & 289.71211 & 30.32060 & 19.803 & 2.754 & M3.7 & N & N & 3.154 & 0.344 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059667617133782784 & 299.03709 & 35.96966 & 19.772 & 1.558 & K4.1 & N & N & 2.881 & 0.477 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050930554107640832 & 289.34285 & 36.68737 & 13.673 & 2.175 & K1.9 & N & N & 2.682 & 0.073 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2099008997832012032 & 286.59945 & 37.19531 & 18.42 & 1.314 & M4.6 & N & N & 3.531 & 0.122 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059537599877637632 & 300.20115 & 36.03678 & 18.674 & 1.613 & K5.3 & N & N & 3.181 & 0.433 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073934983089169792 & 300.98165 & 39.17015 & 18.185 & 1.874 & K4.7 & N & N & 3.158 & 0.458 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047029589927135232 & 296.13283 & 33.66966 & 19.754 & 2.492 & $\ldots$ & N & N & 2.832 & 0.459 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043793005656747904 & 284.90412 & 32.29185 & 16.564 & 2.878 & K5.4 & N & N & 2.921 & 0.331 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034834288030677888 & 296.49375 & 32.85779 & 18.621 & 2.787 & K5.6 & N & N & 3.292 & 0.323 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034571917042958336 & 296.36557 & 31.78795 & 19.916 & 3.037 & M2.8 & N & N & 3.043 & 0.422 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059326729841621376 & 299.81826 & 34.93828 & 19.774 & 2.585 & M4.1 & N & N & 3.058 & 0.314 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2107193835406075904 & 284.30484 & 45.51869 & 11.659 & 3.682 & F9.5 & Y & Y & 3.098 & 0.01 & 9.346 & 0.935 & 4 & $\ldots$ & $\ldots$ & 10.5 & 0.95 & 7 \\
2071977027747227904 & 297.71002 & 36.92586 & 17.333 & 4.669 & M3.6 & N & N & 3.423 & 0.064 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2039260268972721280 & 289.16773 & 30.23041 & 19.207 & 1.166 & M5.3 & N & N & 3.091 & 0.215 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073364504023353088 & 298.04826 & 38.98652 & 19.039 & 3.044 & M5.0 & N & N & 3.425 & 0.169 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102079010389058944 & 288.03639 & 40.67302 & 19.881 & 1.166 & $\ldots$ & N & N & 3.546 & 0.387 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042497055103777664 & 287.02825 & 30.89620 & 17.646 & 3.933 & M2.9 & N & N & 2.983 & 0.083 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2091578910568540544 & 281.59593 & 34.20902 & 19.78 & 3.733 & WD & N & N & 3.141 & 0.266 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2128101869344360192 & 294.42091 & 46.09158 & 18.445 & 3.114 & M4.0 & N & Y & 2.98 & 0.127 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049191362926461184 & 289.91842 & 33.41555 & 12.229 & 3.158 & G8.3 & N & N & 3.47 & 0.009 & 3.313 & 0.331 & 4 & $\ldots$ & $\ldots$ & -26.62 & 2.3 & 7 \\
2073143158588073984 & 295.90599 & 38.58887 & 17.906 & 4.889 & M3.4 & N & N & 2.723 & 0.095 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045513878791512576 & 293.56263 & 32.46788 & 20.162 & 4.392 & M3.7 & N & N & 2.82 & 0.432 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2038698001912176512 & 291.93730 & 30.23209 & 13.736 & 3.848 & K3.0 & N & N & 3.108 & 0.013 & 7.742 & 0.774 & 4 & $\ldots$ & $\ldots$ & -25.23 & 3.02 & 7 \\
2047762483144548736 & 295.89967 & 35.48840 & 19.911 & 3.110 & K5.7 & N & N & 2.757 & 0.441 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047903736027531264 & 296.62864 & 36.27227 & 17.539 & 2.940 & K2.3 & N & N & 3.457 & 0.344 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045099770930205696 & 292.81519 & 32.02238 & 17.738 & 1.144 & M0.6 & N & N & 2.833 & 0.41 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2130431704422841600 & 287.32913 & 46.43624 & 13.559 & 3.741 & K1.7 & N & Y & 3.003 & 0.018 & 26.038 & 0.393 & 1, 3 & $\ldots$ & $\ldots$ & -2.88 & 0.03 & 8 \\
2052954750711586048 & 291.22209 & 39.20029 & 18.115 & 4.897 & M3.1 & N & N & 2.669 & 0.106 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047626418615459968 & 297.72901 & 35.42836 & 19.714 & 2.411 & K3.6 & N & N & 2.82 & 0.449 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042356523773209728 & 284.22224 & 32.33175 & 17.993 & 0.157 & M3.6 & N & N & 2.952 & 0.092 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2074252982458281216 & 300.67055 & 40.36646 & 19.315 & 2.465 & $\ldots$ & N & N & 2.971 & 0.341 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2075254534452611584 & 300.01273 & 41.67015 & 19.514 & 1.848 & K7.7 & N & N & 3.239 & 0.434 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049628972855982208 & 290.08763 & 35.22950 & 20.16 & 1.492 & M3.8 & N & N & 2.698 & 0.451 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046192140029849088 & 291.32173 & 33.08442 & 11.704 & 2.701 & F9.9 & N & N & 2.763 & 0.029 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -50.22 & 1.07 & 7 \\
2043931234882955392 & 285.54094 & 32.87507 & 16.462 & 3.961 & M1.5 & N & N & 3.362 & 0.042 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035235231805086080 & 298.94791 & 34.09861 & 12.738 & 3.245 & G9.1 & N & N & 3.206 & 0.01 & 5.712 & 0.571 & 4 & $\ldots$ & $\ldots$ & -24.7 & 4.42 & 7 \\
2052874795604401536 & 290.06164 & 38.57568 & 20.27 & 0.951 & M3.9 & N & N & 3.581 & 0.49 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2075098575613530240 & 299.95832 & 41.21660 & 18.178 & 3.412 & K5.3 & N & N & 3.271 & 0.499 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042737852451295360 & 285.83931 & 31.20725 & 15.431 & 3.991 & K7.5 & N & N & 2.991 & 0.028 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077262105249669120 & 296.59125 & 43.02488 & 9.518 & 2.278 & F5.9 & Y & Y & 3.398 & 0.057 & 1.806 & 0.014 & 1, 2, 3 & $\ldots$ & $\ldots$ & 7.98 & 1.43 & 7 \\
2035501515450229760 & 298.19060 & 34.64302 & 18.508 & 2.603 & K5.9 & N & N & 3.326 & 0.39 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2106664244459171840 & 283.39062 & 44.58236 & 18.539 & 4.680 & M4.1 & N & N & 2.951 & 0.127 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073973637768027136 & 301.21342 & 39.58126 & 18.398 & 2.628 & K4.4 & N & N & 3.126 & 0.36 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034902045418615040 & 296.17342 & 33.13867 & 19.617 & 2.753 & K3.6 & N & N & 2.852 & 0.394 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2060327873840119552 & 300.52930 & 37.64385 & 19.074 & 4.257 & M4.2 & N & N & 2.942 & 0.215 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2074016243867293440 & 301.04997 & 39.64361 & 17.799 & 4.996 & K5.2 & N & N & 3.0 & 0.459 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072467031971999872 & 300.22569 & 38.81877 & 19.453 & 1.976 & M3.3 & N & N & 2.897 & 0.296 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073086568097576960 & 295.68673 & 38.29656 & 15.397 & 2.644 & M0.1 & N & N & 3.52 & 0.022 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2039208003508637824 & 289.38654 & 30.09435 & 16.157 & 4.825 & M1.3 & N & N & 3.123 & 0.034 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034533949553936640 & 296.61255 & 31.96595 & 15.977 & 2.137 & M3.0 & N & N & 3.2 & 0.04 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034947640765981696 & 296.54950 & 33.19053 & 18.368 & 2.392 & K2.0 & N & N & 3.339 & 0.497 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2127705053024405120 & 289.95108 & 46.26279 & 12.991 & 4.078 & G7.5 & N & Y & 2.906 & 0.012 & 25.166 & 0.432 & 1, 3 & $\ldots$ & $\ldots$ & -6.59 & 2.52 & 7 \\
2127024214810722688 & 290.28077 & 44.97479 & 18.182 & 4.001 & K0.9 & N & N & 3.406 & 0.45 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2079362099431143808 & 297.72284 & 45.08701 & 13.172 & 2.713 & K1.2 & N & Y & 3.096 & 0.01 & 12.856 & 0.105 & 1, 2, 3 & $\ldots$ & $\ldots$ & -26.76 & 5.47 & 7 \\
2038921585039935360 & 291.17173 & 30.65963 & 10.348 & 4.775 & WD & N & N & 3.269 & 0.469 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2060071240955404032 & 301.10980 & 37.32475 & 17.65 & 2.105 & K5.3 & N & N & 3.12 & 0.495 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076781854882648832 & 296.89440 & 41.04771 & 19.462 & 4.850 & M4.2 & N & N & 3.46 & 0.236 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042439846138132352 & 286.97978 & 30.66187 & 18.639 & 2.926 & M4.4 & N & N & 3.18 & 0.147 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042079859157623040 & 284.86412 & 31.73260 & 16.308 & 0.356 & M1.9 & N & N & 3.223 & 0.04 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126559499348114432 & 292.13939 & 44.67274 & 8.444 & 1.765 & A7.1 & Y & Y & 2.794 & 0.023 & 1.874 & 0.187 & 4 & $\ldots$ & $\ldots$ & 18.36 & 0.28 & 8 \\
2034575662285071488 & 296.43974 & 31.95277 & 18.091 & 2.910 & K5.3 & N & N & 3.221 & 0.383 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2040073387874754944 & 289.58881 & 32.15377 & 12.685 & 2.635 & G8.4 & N & N & 2.8 & 0.011 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -14.95 & 3.11 & 7 \\
2110520334817128320 & 279.70037 & 40.59862 & 14.161 & 4.352 & K4.1 & N & N & 3.096 & 0.014 & 5.874 & 0.587 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050887020318420736 & 289.90342 & 36.53347 & 14.159 & 1.237 & K3.0 & N & N & 2.673 & 0.013 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073991917153481728 & 300.75767 & 39.44785 & 19.724 & 4.351 & M4.1 & N & N & 3.245 & 0.379 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2075209557565365376 & 300.58122 & 41.45200 & 19.6 & 3.986 & M4.1 & N & N & 2.984 & 0.3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2033232230870666496 & 294.51256 & 31.98844 & 18.789 & 4.417 & M3.3 & N & N & 3.337 & 0.157 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051282054228339328 & 289.72565 & 37.77974 & 14.75 & 4.072 & K4.9 & N & N & 2.664 & 0.017 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & -50.47 & 2.52 & 6 \\
2104970382376984576 & 283.13187 & 42.83491 & 13.167 & 1.721 & K1.9 & N & Y & 3.366 & 0.009 & 6.842 & 0.045 & 1, 3 & $\ldots$ & $\ldots$ & -27.15 & 1.45 & 7 \\
2127811293335040256 & 290.07305 & 46.65657 & 17.335 & 3.753 & M2.5 & N & N & 2.953 & 0.055 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051391008967184000 & 292.43279 & 35.75986 & 19.135 & 2.113 & K1.7 & N & N & 2.69 & 0.355 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052331568144316672 & 292.90456 & 38.78222 & 18.883 & 4.456 & M4.5 & N & N & 3.576 & 0.168 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076162146945730176 & 295.40360 & 38.85625 & 15.776 & 2.174 & M2.2 & Y & Y & 3.532 & 0.03 & 44.424 & 0.53 & 1, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2039196428587083520 & 289.49300 & 30.05919 & 13.801 & 4.898 & M0.2 & N & N & 3.038 & 0.475 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2033140490365517568 & 295.27212 & 31.35036 & 11.517 & 1.224 & F9.1 & N & N & 3.229 & 0.013 & 2.254 & 0.225 & 4 & 101.0 & 16.0 & -27.15 & 0.06 & 5 \\
2058528935397195520 & 299.77801 & 34.40480 & 19.794 & 4.567 & M1.2 & N & N & 3.109 & 0.485 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126719680147408896 & 292.65811 & 45.43596 & 18.778 & 4.482 & M3.9 & N & N & 2.842 & 0.148 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2043131271455838208 & 289.45557 & 32.68960 & 14.47 & 3.063 & M0.2 & N & N & 3.448 & 0.221 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2032907393921661824 & 294.82731 & 30.75338 & 19.076 & 0.455 & K3.1 & N & N & 3.07 & 0.474 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035134901379274112 & 297.78203 & 33.21726 & 11.427 & 1.703 & F7.4 & N & N & 2.923 & 0.016 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059866216423717632 & 300.81695 & 36.26046 & 16.789 & 3.205 & M2.3 & N & N & 3.046 & 0.056 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103900042167615872 & 286.24914 & 41.47616 & 14.014 & 4.802 & K3.0 & N & N & 2.716 & 0.014 & 9.45 & 0.945 & 4 & $\ldots$ & $\ldots$ & -34.07 & 9.07 & 6 \\
2090796062590610432 & 282.64946 & 34.20038 & 16.727 & 4.069 & M2.3 & N & N & 2.884 & 0.045 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050768955955966848 & 288.20157 & 36.43343 & 19.012 & 3.386 & M4.4 & N & N & 3.565 & 0.179 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2032985218712943488 & 295.87731 & 31.21408 & 14.067 & 0.799 & K3.4 & N & N & 3.132 & 0.016 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2126090866877971456 & 290.88050 & 43.55913 & 15.512 & 3.696 & K7.6 & N & Y & 2.737 & 0.026 & 16.461 & 0.163 & 1, 2, 3 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2060258845151434880 & 301.06594 & 37.32113 & 18.656 & 4.652 & K4.9 & N & N & 3.011 & 0.435 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2100313057280470784 & 285.30264 & 39.58430 & 17.723 & 4.558 & M3.0 & N & N & 2.709 & 0.075 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073415292031904256 & 297.80110 & 39.12328 & 16.71 & 3.034 & M1.1 & N & N & 2.764 & 0.061 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034695401634216064 & 297.65084 & 32.71316 & 18.987 & 1.950 & K5.6 & N & N & 3.226 & 0.438 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047126346964378368 & 295.78106 & 34.39312 & 20.13 & 2.788 & M3.2 & N & N & 2.773 & 0.424 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072360649903759360 & 300.20284 & 38.00141 & 18.984 & 4.593 & K5.6 & N & N & 2.888 & 0.332 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2074026861029362688 & 301.01105 & 39.81659 & 17.014 & 4.478 & K3.2 & N & N & 2.968 & 0.426 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2104521158860140160 & 283.11639 & 41.63353 & 17.742 & 0.281 & M1.9 & N & N & 2.795 & 0.092 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042689194762106496 & 285.94421 & 31.09083 & 19.557 & 3.131 & M3.6 & N & N & 3.219 & 0.302 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2033107023985549824 & 294.68365 & 30.97360 & 19.515 & 3.067 & K3.2 & N & N & 2.971 & 0.441 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034732720649313664 & 297.05013 & 32.78381 & 18.939 & 0.829 & K5.6 & N & N & 2.905 & 0.406 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2078641300848295040 & 297.73818 & 43.29115 & 19.645 & 1.919 & M4.4 & N & N & 2.852 & 0.283 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049583167026993280 & 289.39887 & 34.57021 & 17.344 & 4.447 & M4.1 & N & N & 3.533 & 0.061 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2032983122768999424 & 296.06274 & 31.22507 & 10.846 & 4.026 & F4.9 & Y & N & 3.101 & 0.066 & 0.371 & 0.037 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2091553213783598976 & 282.15768 & 34.11114 & 18.05 & 3.163 & M3.1 & N & N & 3.274 & 0.097 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2032642549032668544 & 293.14288 & 30.20536 & 17.188 & 1.789 & K2.0 & N & N & 3.128 & 0.297 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093450279359321344 & 282.02727 & 36.11518 & 19.452 & 2.647 & M3.9 & N & N & 3.369 & 0.254 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046951284120062336 & 295.67801 & 33.69973 & 18.484 & 4.593 & K4.5 & N & N & 3.421 & 0.397 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045029818815071872 & 291.78388 & 31.69152 & 16.596 & 4.455 & K5.2 & N & N & 2.823 & 0.264 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077505402251102080 & 294.46636 & 41.66853 & 16.456 & 2.364 & M0.8 & N & N & 2.714 & 0.039 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2050543762233656704 & 289.03850 & 36.32766 & 20.267 & 0.247 & M3.4 & N & N & 3.575 & 0.477 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059489801154960768 & 299.82401 & 35.56417 & 19.384 & 3.866 & M1.2 & N & N & 2.924 & 0.422 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073986106064541952 & 300.53830 & 39.36156 & 19.791 & 1.867 & K4.5 & N & N & 3.29 & 0.469 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042027945895281664 & 285.02263 & 31.59402 & 16.953 & 0.661 & M3.6 & N & N & 3.242 & 0.063 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035236503121083520 & 298.74363 & 34.05011 & 20.3 & 2.246 & M3.0 & N & N & 3.271 & 0.497 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045111869868403968 & 292.77362 & 32.06682 & 17.81 & 3.733 & M4.3 & N & N & 3.402 & 0.083 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035264570697242880 & 298.97836 & 34.27874 & 16.378 & 2.028 & M3.1 & N & N & 3.268 & 0.039 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2044265619555725824 & 287.77605 & 34.12463 & 19.981 & 2.242 & M4.0 & N & N & 3.505 & 0.425 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2033140490333678464 & 295.27257 & 31.35020 & 14.776 & 0.558 & $\ldots$ & N & N & 3.25 & 0.041 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092240374191428224 & 283.71603 & 33.98094 & 7.67 & 4.454 & B8.9 & Y & N & 2.831 & 0.031 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072223627593305984 & 299.45079 & 37.33273 & 17.372 & 2.446 & M3.0 & N & N & 2.841 & 0.066 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2035443108234760576 & 297.12787 & 34.32959 & 17.941 & 2.710 & K3.1 & N & N & 3.397 & 0.34 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2125747647451556736 & 292.62719 & 42.57975 & 20.242 & 2.935 & M1.5 & N & N & 2.712 & 0.418 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2079111758680537600 & 298.44946 & 44.78114 & 19.76 & 4.584 & M4.2 & N & N & 3.132 & 0.326 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2051929632221539200 & 292.74556 & 38.29484 & 17.726 & 3.015 & M3.0 & N & N & 2.664 & 0.073 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2077754102333782784 & 294.19030 & 42.56506 & 19.26 & 3.675 & M4.3 & N & N & 3.504 & 0.235 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2039634820177170304 & 289.89537 & 30.83658 & 19.868 & 4.152 & M3.9 & N & N & 2.881 & 0.4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2103392067795211136 & 285.10996 & 40.59768 & 17.84 & 2.234 & M3.6 & N & N & 2.717 & 0.091 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042534060544124928 & 287.76004 & 31.02070 & 20.292 & 3.361 & M0.9 & N & N & 3.306 & 0.444 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2047068382102503680 & 296.25543 & 34.10309 & 18.772 & 1.136 & K7.0 & N & N & 2.791 & 0.354 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2091529780441954048 & 281.97371 & 34.04269 & 13.002 & 4.032 & K0.0 & N & N & 2.933 & 0.017 & 6.244 & 0.624 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2046143727160895744 & 289.99375 & 32.99228 & 16.931 & 4.980 & M2.8 & N & N & 3.478 & 0.063 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076412354557634048 & 296.02233 & 40.44533 & 19.668 & 4.903 & $\ldots$ & N & N & 3.515 & 0.429 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2106386136737753984 & 285.70782 & 45.16344 & 19.427 & 2.521 & M3.9 & N & N & 3.34 & 0.248 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2049003041495144320 & 295.19249 & 37.37874 & 17.453 & 4.949 & M3.2 & N & N & 2.698 & 0.204 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2076570546796133632 & 294.35533 & 40.70323 & 16.568 & 3.668 & M2.7 & N & N & 3.55 & 0.041 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2039507452931612800 & 288.08062 & 30.61740 & 18.049 & 4.070 & M3.7 & N & N & 2.929 & 0.099 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092351901603818752 & 284.10039 & 34.53254 & 20.079 & 4.076 & M3.7 & N & N & 3.425 & 0.385 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073018741978769920 & 296.89069 & 38.80418 & 18.529 & 1.319 & M3.9 & N & N & 2.73 & 0.251 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2032919660346450048 & 295.34835 & 30.81735 & 17.443 & 4.243 & K5.2 & N & N & 3.125 & 0.366 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034846069081417728 & 296.38788 & 32.95123 & 12.394 & 3.207 & G0.3 & N & N & 2.85 & 0.011 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2105388742253587456 & 281.87633 & 44.37533 & 19.1 & 2.701 & M4.1 & N & N & 3.048 & 0.182 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2032931819344467456 & 295.46585 & 31.04501 & 18.682 & 3.300 & K2.6 & N & N & 3.191 & 0.245 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059839244020998656 & 300.88773 & 35.88355 & 19.02 & 3.937 & M3.8 & N & N & 3.114 & 0.179 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059300036635759232 & 299.62157 & 34.76655 & 18.317 & 1.282 & M2.4 & N & N & 2.943 & 0.484 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2093127744494585600 & 282.51934 & 34.84625 & 18.773 & 3.695 & M3.5 & N & N & 2.846 & 0.139 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2092334137618691200 & 283.20048 & 34.67695 & 17.779 & 3.787 & M3.3 & N & N & 2.819 & 0.077 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2102262590177839232 & 289.20893 & 42.00130 & 19.178 & 2.667 & M3.6 & N & N & 2.69 & 0.191 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034849883009060480 & 296.24925 & 32.97883 & 11.934 & 4.174 & F8.9 & N & N & 2.84 & 0.013 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052841367874931584 & 290.89364 & 38.54935 & 19.934 & 3.454 & M2.7 & N & N & 3.605 & 0.426 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2052385036194166016 & 294.01015 & 38.97397 & 14.577 & 4.758 & K4.9 & N & N & 2.675 & 0.015 & $\ldots$ & $\ldots$ & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042007467491387776 & 285.41986 & 31.41662 & 17.38 & 4.217 & M3.5 & N & N & 3.262 & 0.072 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2096748818540009984 & 280.79590 & 37.05196 & 18.738 & 4.572 & M3.6 & N & N & 2.88 & 0.134 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2101632986631893120 & 291.78376 & 41.04022 & 18.183 & 3.832 & M3.5 & N & N & 2.673 & 0.118 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2053562574485095552 & 292.84695 & 41.06672 & 18.202 & 3.457 & M3.4 & N & N & 2.68 & 0.112 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042246710046921856 & 284.00298 & 31.53735 & 19.679 & 4.426 & M4.2 & N & N & 3.062 & 0.34 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2073719616218643584 & 296.75652 & 40.19203 & 17.61 & 2.933 & K5.0 & N & N & 2.731 & 0.308 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042719568769267712 & 286.50399 & 31.37024 & 19.407 & 3.058 & K4.8 & N & N & 2.888 & 0.45 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2045591634897440768 & 293.22561 & 33.05746 & 17.616 & 1.957 & M1.9 & N & N & 2.761 & 0.324 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2032524179759317632 & 294.60533 & 30.50159 & 19.755 & 2.012 & K3.4 & N & N & 3.04 & 0.48 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2033174747029548032 & 294.46367 & 31.34423 & 16.632 & 3.046 & K4.7 & N & N & 2.892 & 0.345 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2033793462836481024 & 297.32633 & 31.88177 & 19.768 & 4.100 & M0.3 & N & N & 3.029 & 0.434 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2072722530993534720 & 299.46824 & 39.40104 & 16.216 & 4.928 & M2.5 & N & N & 2.823 & 0.067 & 1.296 & 0.13 & 4 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2059651566802258944 & 298.57762 & 35.81934 & 17.419 & 4.168 & K4.2 & N & N & 2.82 & 0.463 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2060058940186416000 & 301.42912 & 37.16230 & 19.948 & 4.205 & K5.7 & N & N & 3.108 & 0.475 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2034473751304792960 & 299.48808 & 33.76045 & 19.776 & 1.911 & M0.5 & N & N & 3.155 & 0.41 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
2042095875095349120 & 284.80311 & 31.92339 & 17.441 & 3.498 & M2.9 & N & N & 2.907 & 0.196 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ \\
\enddata
\tablecomments{Table is truncated. The full version will be available online.}
\tablenotetext{a}{Spectral types are assigned based on the star's $B_P-R_P$ color and the table from \citet{2013ApJS..208....9P}.
}

\tablenotetext{b}{Indicates if the target had a light curve in \tess\ or \kepler\ of sufficient quality for running the Notch transit-search pipeline. }
\tablenotetext{c}{Key for rotation period references: 1 = \citep{McQuillan2013, 2014ApJS..211...24M}, 2 = \citep{Nielsen:2013}, 3 = \citet{Santos2021,Santos2019}, 4 = This work}
\tablenotetext{d}{Key for radial velocity references: 5 = Coude, 6 = LAMOSTDR5 \citep{2019yCat.5164....0L}, 7 = Gaia DR2 \citep{DR2_velocities}, 8 = APOGEE DR16 \citep{2020AJ....160..120J}, 9 = CKS \citep{CKS_cool}}
\end{deluxetable*}
